Higher dimensional visual proofs, Nicomachus' 4D Theorem and the mysterious irreducible factor $(3n^2+3n-1)$ in the sum of fourth powers

Sums of powers $S_p(n)=\sum_{k=1}^n k^p$ can be described by Faulhaber's formula in terms of the Bernoulli numbers. The first cases of this formula admit visual proofs of various kinds, which lead to factorized Faulhaber polynomials. In this article we present a technique that yields higher-dimensional visual proofs for these factorized formulas, providing a geometric interpretation of the roots that appear. In particular, we prove Nicomachus's Theorem in four dimensions, and we visually explain the appearance, in dimension five, of the irreducible factor $(3n^2 +3n-1)$ in the polynomial ring over the rational numbers.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.8]
%FILA 1
%Linea discontinua

\draw[dashed] (3.5,-0.6) -- (3.5,2.5); 

    % Dibuja el cuadrado exterior
    \draw [fill=red!40, ultra thick] (0,0) rectangle (2.5,2.5);

    % Dibuja las baldosas interiores con líneas difuminadas
    \foreach \x in {0.5, 1.0, 1.5, 2.0} {
        \draw[very thin, opacity=0.5] (\x,0) -- (\x,2.5);
        \draw[very thin, opacity=0.5] (0,\x) -- (2.5,\x);
        \node[below] at (-0.25,-0.3) {$\hskip 0.9cm \ \ \ $};
    }
    
      % Dibuja el cuadrado exterior segundo
    \draw [fill=red!40, ultra thick] (0+4.5,0) rectangle (2.5+4.5,2.5);

    % Dibuja las baldosas interiores con líneas difuminadas segundas
    \foreach \x in {0.5, 1.0, 1.5, 2.0} {
        \draw[very thin, opacity=0.5] (\x+4.5,0) -- (\x+4.5,2.5);
        \draw[very thin, opacity=0.5] (0+4.5,\x) -- (2.5+4.5,\x);
    }
    
       % Dibuja el cuadrado exterior tercero
    \draw [fill=blue!40, ultra thick] (0+7.5,0) rectangle (2.5+7.5,2.5);

    % Dibuja las baldosas interiores con líneas difuminadas terceras
    \foreach \x in {0.5, 1.0, 1.5, 2.0} {
        \draw[very thin, opacity=0.5] (\x+7.5,0) -- (\x+7.5,2.5);
        \draw[very thin, opacity=0.5] (0+7.5,\x) -- (2.5+7.5,\x); }
        
          % Dibuja el cuadrado exterior cuarto
    \draw [fill=gray!80, ultra thick] (0+10.5,0) rectangle (2.5+10.5,2.5);

    % Dibuja las baldosas interiores con líneas difuminadas cuartas
    \foreach \x in {0.5, 1.0, 1.5, 2.0} {
        \draw[very thin, opacity=0.5] (\x+10.5,0) -- (\x+10.5,2.5);
        \draw[very thin, opacity=0.5] (0+10.5,\x) -- (2.5+10.5,\x); }
        
        \draw[ultra thick] (11,0) -- (11,2.5);
         \draw[ultra thick] (11.5,0) -- (11.5,2);
         \draw[ultra thick] (12,0) -- (12,1.5);
          \draw[ultra thick] (12.5,0) -- (12.5,1);
          \draw[ultra thick] (11,2) -- (13,2);
           \draw[ultra thick] (11.5,1.5) -- (13,1.5);
           \draw[ultra thick] (12,1) -- (13,1);
           \draw[ultra thick] (12.5,0.5) -- (13,0.5);
\end{tikzpicture}

\begin{tikzpicture}[scale=0.8]

%FILA 2
%Linea discontinua

\draw[dashed] (3.5,-0.6) -- (3.5,2.5); 
  % Dibuja la barra
    \draw [fill=gray!80, ultra thick] (-1,0) rectangle (-0.5,2.5);
    \foreach \x in {0.5, 1.0, 1.5, 2.0} {
        \draw[very thin, opacity=0.5] (-1,\x) -- (-0.5,\x); }

    % Dibuja el cuadrado exterior
    \draw [fill=red!40, ultra thick] (0,0) rectangle (2.5,2.5);

    % Dibuja las baldosas interiores con líneas difuminadas
    \foreach \x in {0.5, 1.0, 1.5, 2.0} {
        \draw[very thin, opacity=0.5] (\x,0) -- (\x,2.5);
        \draw[very thin, opacity=0.5] (0,\x) -- (2.5,\x);
        \node[below] at (-0.25,-0.3) {$\hskip 1cm \ \ $};
    }
    
    %Dibuja piezas grises
 \draw [fill=gray!80, ultra thick] (0,0) rectangle (0.5,2);
    \foreach \x in {0.5, 1.0, 1.5, 2.0} {
        \draw[very thin, opacity=0.5] (0,\x) -- (0.5,\x); }
        
         \draw [fill=gray!80, ultra thick] (0.5,2) rectangle (2.5,2.5);
    \foreach \x in {0.5, 1.0, 1.5, 2.0} {
        \draw[very thin, opacity=0.5] (\x+0.5, 2) -- (\x+0.5, 2.5); }
        
        %Dibuja Rectangulo verde
        \draw [fill=blue!40, ultra thick] (0,2) rectangle (0.5,2.5);
        
          % Dibuja el cuadrado exterior segundo
    \draw [fill=red!40, ultra thick] (0.5+4.5,0) rectangle (2.5+4.5,2);

    % Dibuja las baldosas interiores con líneas difuminadas segundas
    \foreach \x in {0.5, 1.0, 1.5, 2.0} {
        \draw[very thin, opacity=0.5] (\x+4.5,0) -- (\x+4.5,2);
        \draw[very thin, opacity=0.5] (0.5+4.5,\x) -- (2.5+4.5,\x);
    }
    
       % Dibuja el cuadrado exterior tercero
    \draw [fill=blue!40, ultra thick] (0.5+7.5,0) rectangle (2.5+7.5,2);

    % Dibuja las baldosas interiores con líneas difuminadas terceras
    \foreach \x in {0.5, 1.0, 1.5, 2.0} {
        \draw[very thin, opacity=0.5] (\x+7.5,0) -- (\x+7.5,2);
        \draw[very thin, opacity=0.5] (0.5+7.5,\x) -- (2.5+7.5,\x); }
        
          % Dibuja el cuadrado exterior cuarto
    \draw [fill=green!40, ultra thick] (0.5+10.5,0) rectangle (2.5+10.5,2);

    % Dibuja las baldosas interiores con líneas difuminadas cuartas
    \foreach \x in {0.5, 1.0, 1.5, 2.0} {
        \draw[very thin, opacity=0.5] (\x+10.5,0) -- (\x+10.5,2);
        \draw[very thin, opacity=0.5] (0.5+10.5,\x) -- (2.5+10.5,\x); }
        
        %\draw[ultra thick] (11,0) -- (11,2.5);
         \draw[ultra thick] (11.5,0) -- (11.5,2);
         \draw[ultra thick] (12,0) -- (12,1.5);
          \draw[ultra thick] (12.5,0) -- (12.5,1);
          \draw[ultra thick] (11,2) -- (13,2);
           \draw[ultra thick] (11.5,1.5) -- (13,1.5);
           \draw[ultra thick] (12,1) -- (13,1);
           \draw[ultra thick] (12.5,0.5) -- (13,0.5);
\end{tikzpicture}

\begin{tikzpicture}[scale=0.8]

%FILA 3
%Linea discontinua

\draw[dashed] (3.5,-0.6) -- (3.5,2.5); 
  % Dibuja la barra
    \draw [fill=green!40, ultra thick] (-1,0) rectangle (-0.5,2);
    \foreach \x in {0.5, 1.0, 1.5, 2.0} {
        \draw[very thin, opacity=0.5] (-1,\x) -- (-0.5,\x); }

    % Dibuja el cuadrado exterior
    \draw [fill=red!40, ultra thick] (0,0) rectangle (2.5,2.5);

    % Dibuja las baldosas interiores con líneas difuminadas
    \foreach \x in {0.5, 1.0, 1.5, 2.0} {
        \draw[very thin, opacity=0.5] (\x,0) -- (\x,2.5);
        \draw[very thin, opacity=0.5] (0,\x) -- (2.5,\x);
        \node[below] at (-0.25,-0.3) {$\hskip 1cm \ \ $};
    }
    
    %Dibuja piezas grises y verde
 \draw [fill=gray!80, ultra thick] (0,0) rectangle (0.5,1.5);
 \draw [fill=green!40, ultra thick] (0.5,0) rectangle (1,1.5);
    \foreach \x in {0.5, 1.0, 1.5, 2.0} {
        \draw[very thin, opacity=0.5] (0,\x) -- (0.5,\x); }
        
         \draw [fill=gray!80, ultra thick] (1,2) rectangle (2.5,2.5);
         \draw [fill=green!40, ultra thick] (1,1.5) rectangle (2.5,2);
    \foreach \x in {0.5, 1.0, 1.5, 2.0} {
        \draw[very thin, opacity=0.5] (\x+0.5, 2) -- (\x+0.5, 2.5); }
        
        %Dibuja Rectangulo azul
               \draw [fill=blue!40, ultra thick] (0,1.5) rectangle (1,2.5);
               
               \foreach \x in {0.5, 1.0, 1.5, 2.0} {
        \draw[very thin, opacity=0.5] (\x,0) -- (\x,2.5);
        \draw[very thin, opacity=0.5] (0,\x) -- (2.5,\x);
        \node[below] at (-0.25,-0.3) {$\hskip 1cm \ \ $};
    }
    
       % Dibuja el cuadrado exterior segundo
    \draw [fill=red!40, ultra thick] (1+4.5,0) rectangle (2.5+4.5,1.5);

    % Dibuja las baldosas interiores con líneas difuminadas segundas
    
        \draw[very thin, opacity=0.5] (1.5+4.5,0) -- (1.5+4.5,1.5);
            \draw[very thin, opacity=0.5] (2+4.5,0) -- (2+4.5,1.5);
        \draw[very thin, opacity=0.5] (1+4.5,0.5) -- (2.5+4.5,0.5);
        \draw[very thin, opacity=0.5] (1+4.5,1) -- (2.5+4.5,1);

       % Dibuja el cuadrado exterior tercero
    \draw [fill=blue!40, ultra thick] (1+7.5,0) rectangle (2.5+7.5,1.5);

    % Dibuja las baldosas interiores con líneas difuminadas terceras
        
          \draw[very thin, opacity=0.5] (1.5+7.5,0) -- (1.5+7.5,1.5);
            \draw[very thin, opacity=0.5] (2+7.5,0) -- (2+7.5,1.5);
        \draw[very thin, opacity=0.5] (1+7.5,0.5) -- (2.5+7.5,0.5);
        \draw[very thin, opacity=0.5] (1+7.5,1) -- (2.5+7.5,1);
        
          % Dibuja el cuadrado exterior cuarto
    \draw [fill=orange!40, ultra thick] (1+10.5,0) rectangle (2.5+10.5,1.5);

    % Dibuja las baldosas interiores con líneas difuminadas cuartas
     \draw[very thin, opacity=0.5] (1.5+10.5,0) -- (1.5+10.5,1.5);
            \draw[very thin, opacity=0.5] (2+10.5,0) -- (2+10.5,1.5);
        \draw[very thin, opacity=0.5] (1+10.5,0.5) -- (2.5+10.5,0.5);
        \draw[very thin, opacity=0.5] (1+10.5,1) -- (2.5+10.5,1);
        
        %\draw[ultra thick] (11,0) -- (11,2.5);
         %\draw[ultra thick] (11.5,0) -- (11.5,2);
         \draw[ultra thick] (12,0) -- (12,1.5);
          \draw[ultra thick] (12.5,0) -- (12.5,1);
         % \draw[ultra thick] (11,2) -- (13,2);
           \draw[ultra thick] (11.5,1.5) -- (13,1.5);
           \draw[ultra thick] (12,1) -- (13,1);
           \draw[ultra thick] (12.5,0.5) -- (13,0.5);
\end{tikzpicture}

\begin{tikzpicture}[scale=0.8]

%FILA 4
%Linea discontinua

\draw[dashed] (3.5,-0.6) -- (3.5,2.5); 
  % Dibuja la barra
    \draw [fill=orange!40, ultra thick] (-1,0) rectangle (-0.5,1.5);
    \foreach \x in {0.5, 1.0} {
        \draw[very thin, opacity=0.5] (-1,\x) -- (-0.5,\x); }

    % Dibuja el cuadrado exterior
    \draw [fill=red!40, ultra thick] (0,0) rectangle (2.5,2.5);

    %Dibuja piezas grises
 \draw [fill=gray!80, ultra thick] (0,0) rectangle (0.5,2);
    \foreach \x in {0.5, 1.0, 1.5, 2.0} {
        \draw[very thin, opacity=0.5] (0,\x) -- (0.5,\x); }
        
 \draw [fill=green!40, ultra thick] (0.5,0) rectangle (1,2);
    \foreach \x in {0.5, 1.0, 1.5, 2.0} {
        \draw[very thin, opacity=0.5] (0,\x) -- (0.5,\x); }     
        
         \draw [fill=orange!40, ultra thick] (1,0) rectangle (1.5,2);

         \draw [fill=gray!80, ultra thick] (0.5,2) rectangle (2.5,2.5);
    \foreach \x in {0.5, 1.0, 1.5, 2.0} {
        \draw[very thin, opacity=0.5] (\x+0.5, 2) -- (\x+0.5, 2.5); }
        
         \draw [fill=green!40, ultra thick] (0.5,1.5) rectangle (2.5,2);
    \foreach \x in {0.5, 1.0, 1.5, 2.0} {
        \draw[very thin, opacity=0.5] (\x+0.5, 2) -- (\x+0.5, 2.5); }
        
         \draw [fill=orange!40, ultra thick] (0.5,1) rectangle (2.5,1.5);
        
        %Dibuja Rectangulo azul
        \draw [fill=blue!40, ultra thick] (0,1) rectangle (1.5,2.5);
         % Dibuja las baldosas interiores con líneas difuminadas
    \foreach \x in {0.5, 1.0, 1.5, 2.0} {
        \draw[very thin, opacity=0.5] (\x,0) -- (\x,2.5);
        \draw[very thin, opacity=0.5] (0,\x) -- (2.5,\x);
        \node[below] at (-0.25,-0.3) {$\hskip 1cm \ \ $};
    }
    
       % Dibuja el cuadrado exterior segundo
    \draw [fill=red!40, ultra thick] (1.5+4.5,0) rectangle (2.5+4.5,1);

    % Dibuja las baldosas interiores con líneas difuminadas segundas
    
       % \draw[very thin, opacity=0.5] (1.5+4.5,0) -- (1.5+4.5,1.5);
            \draw[very thin, opacity=0.5] (2+4.5,0) -- (2+4.5,1);
        \draw[very thin, opacity=0.5] (1.5+4.5,0.5) -- (2.5+4.5,0.5);
      %  \draw[very thin, opacity=0.5] (1+4.5,1) -- (2.5+4.5,1);

       % Dibuja el cuadrado exterior tercero
    \draw [fill=blue!40, ultra thick] (1.5+7.5,0) rectangle (2.5+7.5,1);

    % Dibuja las baldosas interiores con líneas difuminadas terceras
        
         % \draw[very thin, opacity=0.5] (1.5+7.5,0) -- (1.5+7.5,1.5);
            \draw[very thin, opacity=0.5] (2+7.5,0) -- (2+7.5,1);
        \draw[very thin, opacity=0.5] (1.5+7.5,0.5) -- (2.5+7.5,0.5);
        %\draw[very thin, opacity=0.5] (1+7.5,1) -- (2.5+7.5,1);
        
          % Dibuja el cuadrado exterior cuarto
    \draw [fill=olive!40, ultra thick] (1.5+10.5,0) rectangle (2.5+10.5,1);

    % Dibuja las baldosas interiores con líneas difuminadas cuartas
     %\draw[very thin, opacity=0.5] (1.5+10.5,0) -- (1.5+10.5,1.5);
            \draw[very thin, opacity=0.5] (2+10.5,0) -- (2+10.5,1);
        \draw[very thin, opacity=0.5] (1.5+10.5,0.5) -- (2.5+10.5,0.5);
       % \draw[very thin, opacity=0.5] (1+10.5,1) -- (2.5+10.5,1);
        
        %\draw[ultra thick] (11,0) -- (11,2.5);
         %\draw[ultra thick] (11.5,0) -- (11.5,2);
         %\draw[ultra thick] (12,0) -- (12,1.5);
          \draw[ultra thick] (12.5,0) -- (12.5,1);
         % \draw[ultra thick] (11,2) -- (13,2);
          % \draw[ultra thick] (11.5,1.5) -- (13,1.5);
           \draw[ultra thick] (12,1) -- (13,1);
           \draw[ultra thick] (12.5,0.5) -- (13,0.5);
\end{tikzpicture}

\begin{tikzpicture}[scale=0.8]

%FILA 5
%Linea discontinua

\draw[dashed] (3.5,-0.6) -- (3.5,2.5); 
  % Dibuja la barra
    \draw [fill=olive!40, ultra thick] (-1,0) rectangle (-0.5,1);
    \foreach \x in {0.5} {
        \draw[very thin, opacity=0.5] (-1,\x) -- (-0.5,\x); }

    % Dibuja el cuadrado exterior
    \draw [fill=red!40, ultra thick] (0,0) rectangle (2.5,2.5);

    %Dibuja piezas grises
 \draw [fill=gray!80, ultra thick] (0,0) rectangle (0.5,2);
    \foreach \x in {0.5, 1.0, 1.5, 2.0} {
        \draw[very thin, opacity=0.5] (0,\x) -- (0.5,\x); }
        
         \draw [fill=gray!80, ultra thick] (0.5,2) rectangle (2.5,2.5);
    \foreach \x in {0.5, 1.0, 1.5, 2.0} {
        \draw[very thin, opacity=0.5] (\x+0.5, 2) -- (\x+0.5, 2.5); }
        
        \draw [fill=green!40, ultra thick] (0.5,1.5) rectangle (2.5,2);
        
 \draw [fill=orange!40, ultra thick] (0.5,1) rectangle (2.5,1.5);     
 
 \draw [fill=olive!40, ultra thick] (0.5,0.5) rectangle (2.5,1);    
        
         \draw [fill=green!40, ultra thick] (0.5,0) rectangle (1,2);
         
\draw [fill=orange!40, ultra thick] (1,0) rectangle (1.5,2);  

\draw [fill=olive!40, ultra thick] (1.5,0) rectangle (2,2);        
        %Dibuja Rectangulo azul
        \draw [fill=blue!40, ultra thick] (0,0.5) rectangle (2,2.5);
        
         % Dibuja las baldosas interiores con líneas difuminadas
    \foreach \x in {0.5, 1.0, 1.5, 2.0} {
        \draw[very thin, opacity=0.5] (\x,0) -- (\x,2.5);
        \draw[very thin, opacity=0.5] (0,\x) -- (2.5,\x);
        \node[below] at (-0.25,-0.3) {$\hskip 1cm \ \ $};
    }
    
       % Dibuja el cuadrado exterior segundo
    \draw [fill=red!40, ultra thick] (2+4.5,0) rectangle (2.5+4.5,0.5);

       % Dibuja el cuadrado exterior tercero
    \draw [fill=blue!40, ultra thick] (2+7.5,0) rectangle (2.5+7.5,0.5);

          % Dibuja el cuadrado exterior cuarto
    \draw [fill=white!40, ultra thick] (2+10.5,0) rectangle (2.5+10.5,0.5);

\end{tikzpicture}

\begin{tikzpicture}[scale=0.8]

%FILA 6
%Linea discontinua

\draw[dashed] (3.5,0) -- (3.5,2.5); 
  % Dibuja la barra
    \draw [fill=white!40, ultra thick] (-1,0) rectangle (-0.5,0.5);

    % Dibuja el cuadrado exterior
    \draw [fill=red!40, ultra thick] (0,0) rectangle (2.5,2.5);

    %Dibuja piezas grises
 \draw [fill=gray!80, ultra thick] (0,0) rectangle (0.5,2);
    \foreach \x in {0.5, 1.0, 1.5, 2.0} {
        \draw[very thin, opacity=0.5] (0,\x) -- (0.5,\x); }
        
         \draw [fill=gray!80, ultra thick] (0.5,2) rectangle (2.5,2.5);
    \foreach \x in {0.5, 1.0, 1.5, 2.0} {
        \draw[very thin, opacity=0.5] (\x+0.5, 2) -- (\x+0.5, 2.5); }
        
        %Dibuja Rectangulo azul
        \draw [fill=blue!40, ultra thick] (0,0) rectangle (2.5,2.5);
        
         % Dibuja las baldosas interiores con líneas difuminadas
    \foreach \x in {0.5, 1.0, 1.5, 2.0} {
        \draw[very thin, opacity=0.5] (\x,0) -- (\x,2.5);
        \draw[very thin, opacity=0.5] (0,\x) -- (2.5,\x);
        \node[below] at (-0.25,-0.3) {$\hskip 1cm \ \ $};
    }
        
        %\node[below] at (0,-0.3) {$t_n$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.49]
    % Definir el estilo de los cubos pequeños
    \tikzset{cube/.style={very thin,draw=black, opacity=1}}
    % Orientación correcta para la perspectiva
    \begin{scope}[rotate around x=0, rotate around y=-35]
       
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás

                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face

        }
    \end{scope}

\begin{scope}[shift={(2,0)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1}
        \foreach \y in {0,1}
        \foreach \z in {1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=green!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=green!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=green!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(5.5,0)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2}
        \foreach \y in {0,1,2}
        \foreach \z in {2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(10.5,0)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2,3}
        \foreach \y in {0,1,2,3}
        \foreach \z in {3,2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}
\begin{scope}[shift={(17,0)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2,3,4}
        \foreach \y in {0,1,2,3,4}
        \foreach \z in {4,3,2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=pink!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=pink!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=pink!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope} 
%Dibuja Flecha Vertical
\draw[<->] (24,0.2) -- (24,5.1); \node[right] at (24, 2.5) {$n$};
\end{tikzpicture}

\begin{tikzpicture}
    % Dibuja una línea horizontal discontinua
    \draw[dashed, thick] (0,0) -- (0,0);
    \draw[dashed, thick] (0,-0.5) -- (12.5,-0.5);
    \draw[dashed, thick] (0,-1) -- (0,-1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.49]
    % Definir el estilo de los cubos pequeños
    \tikzset{cube/.style={very thin,draw=black, opacity=1}}
    % Orientación correcta para la perspectiva
    \begin{scope}[rotate around x=0, rotate around y=-35]
       
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás

                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face

        }
    \end{scope}

\begin{scope}[shift={(2,0)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1}
        \foreach \z in {1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,0,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=green!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=green!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=green!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}

        }
    \end{scope}
    
    \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,2,-1.3)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=green!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=green!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=green!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}

        }
    \end{scope}
    
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,2,0.3)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=green!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=green!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=green!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}

        }
    \end{scope}    
    
\end{scope}

\begin{scope}[shift={(5.5,0)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2}
        \foreach \y in {0,2,4}
        \foreach \z in {2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(10.5,0)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2,3}
        \foreach \y in {0,2,4}
        \foreach \z in {3,2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}
    
    \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2,3}
        \foreach \z in {3.3,2.3}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,6,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}
    
     \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2,3}
        \foreach \z in {0.5,-0.5}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,6,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}
    
\end{scope}
\begin{scope}[shift={(17,0)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2,3,4}
        \foreach \y in {0,2,4,6,8}
        \foreach \z in {4,3,2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=pink!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=pink!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=pink!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\end{tikzpicture}

\begin{tikzpicture}
    % Dibuja una línea horizontal discontinua
    \draw[dashed, thick] (0,0) -- (0,0);
    \draw[dashed, thick] (0,-0.5) -- (12.5,-0.5);
    \draw[dashed, thick] (0,-1) -- (0,-1);
\end{tikzpicture}

\begin{tikzpicture}[scale=0.75]

%Dibuja Flecha Vertical
\draw[<->] (-0.5,0) -- (-0.5,7.5); \node[rotate=-90, anchor=north] at (-0.6, 3.7) {$1\ +\ 2\ \ +\ \ \ 3\ \ \ \ +\ \ \ \ \cdots\ \ \ \ +\ \ \  n$};

%Dibuja Flecha Horizontal
\draw[<->] (0,8) -- (7.5,8); 
\node[above] at (3.7,8) {$1\ +\ 2\ \ +\ \ \ 3\ \ \ \ +\ \ \ \ \cdots\ \ \ \ +\ \ \  n$};
 % Dibuja el cuadrado exterior
    \draw [fill=pink!40, ultra thick] (0,0) rectangle (7.5,7.5);

        %Dibuja Rectangulo rosa 1
        \draw [fill=pink!40, ultra thick] (0,0) rectangle (2.5,2.5);
        
         % Dibuja las baldosas interiores con líneas difuminadas
    \foreach \x in {0.5, 1.0, 1.5, 2.0} {
        \draw[very thin, opacity=0.5] (\x,0) -- (\x,2.5);
        \draw[very thin, opacity=0.5] (0,\x) -- (2.5,\x);
      }  
        
        %Dibuja Rectangulo rosa 2
        \draw [fill=pink!40, ultra thick] (2.5,0) rectangle (5,2.5);
        
         % Dibuja las baldosas interiores con líneas difuminadas
    \foreach \x in {0.5, 1.0, 1.5, 2.0} {
        \draw[very thin, opacity=0.5] (\x+2.5,0) -- (\x+2.5,2.5);
        \draw[very thin, opacity=0.5] (0+2.5,\x) -- (2.5+2.5,\x);

        }
        
         %Dibuja Rectangulo rosa 3
        \draw [fill=pink!40, ultra thick] (5,0) rectangle (7.5,2.5);
        
         % Dibuja las baldosas interiores con líneas difuminadas
    \foreach \x in {0.5, 1.0, 1.5, 2.0} {
        \draw[very thin, opacity=0.5] (\x+5,0) -- (\x+5,2.5);
        \draw[very thin, opacity=0.5] (0+5,\x) -- (2.5+5,\x);

        }
        
         %Dibuja Rectangulo rosa 4
        \draw [fill=pink!40, ultra thick] (5,2.5) rectangle (7.5,5);
        
        \node[right] at (8,4) {\huge $(1+2+3+\cdots + n)^2$};
        
         % Dibuja las baldosas interiores con líneas difuminadas
    \foreach \x in {0.5, 1.0, 1.5, 2.0} {
        \draw[very thin, opacity=0.5] (\x+5,2.5) -- (\x+5,5);
        \draw[very thin, opacity=0.5] (0+5,\x+2.5) -- (2.5+5,\x+2.5);

        }
        
           %Dibuja Rectangulo rosa 5
        \draw [fill=pink!40, ultra thick] (5,5) rectangle (7.5,7.5);
        
         % Dibuja las baldosas interiores con líneas difuminadas
    \foreach \x in {0.5, 1.0, 1.5, 2.0} {
        \draw[very thin, opacity=0.5] (\x+5,5) -- (\x+5,7.5);
        \draw[very thin, opacity=0.5] (0+5,\x+5) -- (2.5+5,\x+5);

        }

 %Dibuja Rectangulo pieza pequeña azul 1
        \draw [fill=blue!40, ultra thick] (0,2.5) rectangle (1,4.5);
        
         % Dibuja las baldosas interiores con líneas difuminadas
\draw[very thin, opacity=0.5] (0.5,2.5) -- (0.5,4.5);         
         
    \foreach \x in {0.5, 1.0, 1.5} {
        
        \draw[very thin, opacity=0.5] (0,\x+2.5) -- (2,\x+2.5);
      }          
        
         %Dibuja Rectangulo pieza azul 1
        \draw [fill=blue!40, ultra thick] (0+1,2.5) rectangle (2+1,4.5);
        
         % Dibuja las baldosas interiores con líneas difuminadas
    \foreach \x in {0.5, 1.0, 1.5} {
        \draw[very thin, opacity=0.5] (\x+1,2.5) -- (\x+1,4.5);
        \draw[very thin, opacity=0.5] (0+1,\x+2.5) -- (2+1,\x+2.5);
      }  
      
       %Dibuja Rectangulo pieza azul 2
        \draw [fill=blue!40, ultra thick] (0+3,2.5) rectangle (2+3,4.5);
        
         % Dibuja las baldosas interiores con líneas difuminadas
    \foreach \x in {0.5, 1.0, 1.5} {
        \draw[very thin, opacity=0.5] (\x+3,2.5) -- (\x+3,4.5);
        \draw[very thin, opacity=0.5] (0+3,\x+2.5) -- (2+3,\x+2.5);
      }  
      
       %Dibuja Rectangulo pieza azul 3
        \draw [fill=blue!40, ultra thick] (0+3,2.5+2) rectangle (2+3,4.5+2);
        
         % Dibuja las baldosas interiores con líneas difuminadas
    \foreach \x in {0.5, 1.0, 1.5} {
        \draw[very thin, opacity=0.5] (\x+3,2.5+2) -- (\x+3,4.5+2);
        \draw[very thin, opacity=0.5] (0+3,\x+2.5+2) -- (2+3,\x+2.5+2);
      }

       %Dibuja Rectangulo pieza pequeña azul 2
        \draw [fill=blue!40, ultra thick] (0+3,2.5+4) rectangle (2+3,3.5+4);
        
         % Dibuja las baldosas interiores con líneas difuminadas
 \draw[very thin, opacity=0.5] (0+3,0.5+2.5+4) -- (2+3,0.5+2.5+4);         
         
    \foreach \x in {0.5, 1.0, 1.5} {
        \draw[very thin, opacity=0.5] (\x+3,2.5+3) -- (\x+3,4.5+3);
       
      } 
      
        %Dibuja Rectangulo rojo 1
        \draw [fill=red!40, ultra thick] (0,0+4.5) rectangle (1.5,1.5+4.5);
        
         % Dibuja las baldosas interiores con líneas difuminadas
    \foreach \x in {0.5, 1.0} {
        \draw[very thin, opacity=0.5] (\x,0+4.5) -- (\x,1.5+4.5);
        \draw[very thin, opacity=0.5] (0,\x+4.5) -- (1.5,\x+4.5);
      }  
      
         %Dibuja Rectangulo rojo 2
        \draw [fill=red!40, ultra thick] (0+1.5,0+4.5) rectangle (1.5+1.5,1.5+4.5);
        
         % Dibuja las baldosas interiores con líneas difuminadas
    \foreach \x in {0.5, 1.0} {
        \draw[very thin, opacity=0.5] (\x+1.5,0+4.5) -- (\x+1.5,1.5+4.5);
        \draw[very thin, opacity=0.5] (0+1.5,\x+4.5) -- (1.5+1.5,\x+4.5);
      } 
      
       %Dibuja Rectangulo rojo 3
        \draw [fill=red!40, ultra thick] (0+1.5,0+6) rectangle (1.5+1.5,1.5+6);
        
         % Dibuja las baldosas interiores con líneas difuminadas
    \foreach \x in {0.5, 1.0} {
        \draw[very thin, opacity=0.5] (\x+1.5,0+6) -- (\x+1.5,1.5+6);
        \draw[very thin, opacity=0.5] (0+1.5,\x+6) -- (1.5+1.5,\x+6);
      } 
      
       %Dibuja Rectangulos verdes
        \draw [fill=green!40, ultra thick] (0.5,0+6) rectangle (1.5,1+6);
        
        \draw [fill=green!40, ultra thick] (0,0+6) rectangle (0.5,1+6);
        
         \draw [fill=green!40, ultra thick] (0.5,7) rectangle (1.5,7.5);
        
         % Dibuja las baldosas interiores con líneas difuminadas
    \foreach \x in {0.5, 1.0} {
        \draw[very thin, opacity=0.5] (\x,0+6) -- (\x,1.5+6);
        \draw[very thin, opacity=0.5] (0,\x+6) -- (1.5,\x+6);
      }  
      
       %Dibuja Rectangulos verdes
        \draw [fill=orange!40, ultra thick] (0,7) rectangle (0.5,7.5);
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=0.5]
    % Definir el estilo de los cubos pequeños
    \tikzset{cube/.style={very thin,draw=black, opacity=1}}
    % Orientación correcta para la perspectiva

\begin{scope}[shift={(0,-3)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2,3}
        \foreach \y in {0}
        \foreach \z in {3,2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(0,-2)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2}
        \foreach \y in {0}
        \foreach \z in {2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(0,-1)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1}
        \foreach \y in {0}
        \foreach \z in {1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

 \begin{scope}[rotate around x=0, rotate around y=-35]
       
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás

                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face

        }
    \end{scope}

%Segunda piramide
\begin{scope}[shift={(9, 0)}]
\begin{scope}[shift={(0,-3)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2,3}
        \foreach \y in {0}
        \foreach \z in {3,2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(0,-2)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2}
        \foreach \y in {0}
        \foreach \z in {2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(0,-1)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1}
        \foreach \y in {0}
        \foreach \z in {1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

 \begin{scope}[rotate around x=0, rotate around y=-35]
       
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás

                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face

        }
    \end{scope}
    
    \end{scope}

%tercera piramide
\begin{scope}[shift={(18, 0)}]
\begin{scope}[shift={(0,-3)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2,3}
        \foreach \y in {0}
        \foreach \z in {3,2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(0,-2)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2}
        \foreach \y in {0}
        \foreach \z in {2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(0,-1)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1}
        \foreach \y in {0}
        \foreach \z in {1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

 \begin{scope}[rotate around x=0, rotate around y=-35]
       
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás

                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face

        }
    \end{scope}
    
    \end{scope}

\end{tikzpicture}

\begin{tikzpicture}
    % Dibuja una línea horizontal discontinua
    \draw[dashed, thick] (0,0) -- (0,0);
    \draw[dashed, thick] (0,-0.5) -- (12.5,-0.5);
    \draw[dashed, thick] (0,-1) -- (0,-1);
\end{tikzpicture}

\begin{tikzpicture}[scale=0.5]
    % Definir el estilo de los cubos pequeños
    \tikzset{cube/.style={very thin,draw=black, opacity=1}}
    % Orientación correcta para la perspectiva

\begin{scope}[shift={(1.2,-3.38)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1, 2, 3}
        \foreach \z in {3,2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(1.8,-2.6)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1, 2}
        \foreach \z in {2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.4,-1.82)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1}
        \foreach \z in {1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(3, -1.04)}] 
 \begin{scope}[rotate around x=0, rotate around y=-35]
       
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás

                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face

        }
    \end{scope}
\end{scope}

%Segunda piramide

\begin{scope}[shift={(10, 0)}]
\begin{scope}[shift={(0,-3)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2,3}
        \foreach \y in {0}
        \foreach \z in {3,2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(0.6,-2.22)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2}
        \foreach \y in {0}
        \foreach \z in {2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(1.2,-1.44)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1}
        \foreach \y in {0}
        \foreach \z in {1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}
\begin{scope}[shift={(1.8,-0.66)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
       
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás

                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face

        }
    \end{scope}
    \end{scope}
    \end{scope}

%tercera piramide
\begin{scope}[shift={(19, 0)}]
\begin{scope}[shift={(3,-3)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2,3}
        \foreach \y in {0, 1, 2, 3}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.7,-2.54)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2}
        \foreach \y in {0, 1, 2}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.41,-2.08)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1}
        \foreach \y in {0, 1}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.12,-1.62)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
       
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás

                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face

        }
    \end{scope}
    \end{scope}
    \end{scope}

\end{tikzpicture}

\begin{tikzpicture}
    % Dibuja una línea horizontal discontinua
    \draw[dashed, thick] (0,0) -- (0,0);
    \draw[dashed, thick] (0,-0.5) -- (12.5,-0.5);
    \draw[dashed, thick] (0,-1) -- (0,-1);
\end{tikzpicture}

\begin{tikzpicture}[scale=0.5]
    % Definir el estilo de los cubos pequeños
    \tikzset{cube/.style={very thin,draw=black, opacity=1}}
    % Orientación correcta para la perspectiva
 
    % Dibuja una línea horizontal discontinua
    \draw[dashed, thick] (0,0) -- (0,0);
    \draw[dashed, thick] (0,0) -- (0,0);
    \draw[dashed, thick] (0,0) -- (0,0);
     \begin{scope}[shift={(-0.4,0)}]
\begin{scope}[shift={(8.8,1.405)}]

\begin{scope}[shift={(1.2,-3.38)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1, 2, 3}
        \foreach \z in {3,2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(1.8,-2.6)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1, 2}
        \foreach \z in {2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.4,-1.82)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1}
        \foreach \z in {1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(3, -1.04)}] 
 \begin{scope}[rotate around x=0, rotate around y=-35]
       
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás

                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face

        }
    \end{scope}
\end{scope}

\end{scope}

%tercera piramide
\begin{scope}[shift={(10.55, 1.26)}]
\begin{scope}[shift={(3,-3)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2,3}
        \foreach \y in {0, 1, 2, 3}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.7,-2.54)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2}
        \foreach \y in {0, 1, 2}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.41,-2.08)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1}
        \foreach \y in {0, 1}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.12,-1.62)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
       
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás

                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face

        }
    \end{scope}
    \end{scope}
    \end{scope}

%Segunda piramide

\begin{scope}[shift={(10, 0)}]
\begin{scope}[shift={(0,-3)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2,3}
        \foreach \y in {0}
        \foreach \z in {3,2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
           \begin{scope}[shift={(3,\y,-\z)}]
                
              %   \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
               % \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                %\draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
               % \draw[cube, fill=blue!55!black] (0,0,1) -- %(1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
            \begin{scope}[shift={(\x,\y,-\z)}]
                
              %   \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
               % \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                %\draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
               % \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- %(1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(0.6,-2.22)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2}
        \foreach \y in {0}
        \foreach \z in {2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
 \begin{scope}[shift={(2,\y,-\z)}]
                
                 %\draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
               % \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                % \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
                %\draw[cube, fill=blue!55!black] (0,0,1) -- %(1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
              \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}

            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 %\draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
               % \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                % \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
              %  \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- %(1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(1.2,-1.44)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1}
        \foreach \y in {0}
        \foreach \z in {1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
 \begin{scope}[shift={(1,\y,-\z)}]
                
                % \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

               % \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
                %\draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                 %\draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
              %\draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) %-- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}            
            
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                % \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

               % \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
                %\draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                 %\draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
              \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                %\draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- %(1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}
\begin{scope}[shift={(1.8,-0.66)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
       
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás

                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face

        }
    \end{scope}
    \end{scope}
    \end{scope}

%Arreglos de caras delanteras parte amarilla 1

\begin{scope}[shift={(8.8,1.405)}]

\begin{scope}[shift={(1.2,-3.38)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1, 2, 3}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face

            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(1.8,-2.6)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1, 2}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face

            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.4,-1.82)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

              \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face

            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(3, -1.04)}] 
 \begin{scope}[rotate around x=0, rotate around y=-35]
       
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás

                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face

        }
    \end{scope}
\end{scope}

\end{scope}

%Arreglo Amarillo parte 2

\begin{scope}[shift={(8.8,1.405)}]

\begin{scope}[shift={(1.2,-3.38)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {3}
        \foreach \z in {3}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 %\draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

               % \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
                %\draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                % \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) %-- (1,1,1) -- (0,1,1) -- cycle; % Back face
                %\draw[cube, fill=orange!55!black] (0,0,1) -- %(1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(1.8,-2.6)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {2}
        \foreach \z in {2}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 %\draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
                %\draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                %\draw[cube, fill=orange!55!black] (0,0,1) -- %(1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.4,-1.82)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {1}
        \foreach \z in {1}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 %\draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
                %\draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              %\draw[cube, fill=orange!55!black] (0,0,1) -- %(1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(3, -1.04)}] 
 \begin{scope}[rotate around x=0, rotate around y=-35]
       
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás

                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face

        }
    \end{scope}
\end{scope}

\end{scope}
\end{scope}
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[scale=0.44]
    % Definir el estilo de los cubos pequeños
    \tikzset{cube/.style={very thin,draw=black, opacity=1}}
    % Orientación correcta para la perspectiva

\begin{scope}[shift={(8.8,1.405)}]

\begin{scope}[shift={(1.2,-3.38)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1, 2}
        \foreach \z in {3,2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}
    
%Aqui pongo la tapa por la mitad dos scopes

\begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {3}
        \foreach \z in {3,2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

                 \draw[cube, fill=orange!55] (0,0.5,0) -- (1,0.5,0) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,0.5,0) -- (1,0.5,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}    
    
\end{scope}

\begin{scope}[shift={(1.8,-2.6)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1}
        \foreach \z in {2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

    %Aqui va otro trozo de la mitad
    
    \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {2}
        \foreach \z in {2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

                 \draw[cube, fill=orange!55] (0,0.5,0) -- (1,0.5,0) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,0.5,0) -- (1,0.5,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}
    
\end{scope}

\begin{scope}[shift={(2.4,-1.82)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0}
        \foreach \z in {1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}
    
    %Aqui va la tercera mitad
    
    \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {1}
        \foreach \z in {1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

                 \draw[cube, fill=orange!55] (0,0.5,0) -- (1,0.5,0) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Back face
              \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,0.5,0) -- (1,0.5,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}
\end{scope}

\begin{scope}[shift={(3, -1.04)}] 
 \begin{scope}[rotate around x=0, rotate around y=-35]
       
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás

                 \draw[cube, fill=orange!55] (0,0.5,0) -- (1,0.5,0) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,0.5,0) -- (1,0.5,1) -- (1,0,1) -- cycle; % Right face

        }
    \end{scope}
\end{scope}

\end{scope}

%tercera piramide
\begin{scope}[shift={(10.55, 1.26)}]
\begin{scope}[shift={(3,-3)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2,3}
        \foreach \y in {0, 1, 2, 3}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.7,-2.54)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2}
        \foreach \y in {0, 1, 2}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.41,-2.08)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1}
        \foreach \y in {0, 1}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.12,-1.62)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
       
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás

                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face

        }
    \end{scope}
    \end{scope}
    \end{scope}

%Segunda piramide

\begin{scope}[shift={(10, 0)}]
\begin{scope}[shift={(0,-3)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2,3}
        \foreach \y in {0}
        \foreach \z in {3,2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
           \begin{scope}[shift={(3,\y,-\z)}]
                
              %   \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
               % \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                %\draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
               % \draw[cube, fill=blue!55!black] (0,0,1) -- %(1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
            \begin{scope}[shift={(\x,\y,-\z)}]
                
              %   \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
               % \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                %\draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
               % \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- %(1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(0.6,-2.22)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2}
        \foreach \y in {0}
        \foreach \z in {2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
 \begin{scope}[shift={(2,\y,-\z)}]
                
                 %\draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
               % \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                % \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
                %\draw[cube, fill=blue!55!black] (0,0,1) -- %(1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
              \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}

            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 %\draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
               % \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                % \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
              %  \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- %(1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(1.2,-1.44)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1}
        \foreach \y in {0}
        \foreach \z in {1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
 \begin{scope}[shift={(1,\y,-\z)}]
                
                % \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

               % \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
                %\draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                 %\draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
              %\draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) %-- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}            
            
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                % \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

               % \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
                %\draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                 %\draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
              \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                %\draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- %(1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}
\begin{scope}[shift={(1.8,-0.66)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
       
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás

                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face

        }
    \end{scope}
    \end{scope}
    \end{scope}

%Arreglo Amarillo parte 2 (Ahora será verde)(ya vuelve a naranja)

\begin{scope}[shift={(8.8,1.405)}]

\begin{scope}[shift={(1.2,-3.38)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {3}
        \foreach \z in {3}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

                % \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) %-- (1,1,1) -- (0,1,1) -- cycle; % Back face
                %\draw[cube, fill=orange!55!black] (0,0,1) -- %(1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,0.5,0) -- (1,0.5,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(1.8,-2.6)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {2}
        \foreach \z in {2}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

                 \draw[cube, fill=orange!55] (0,0.5,0) -- (1,0.5,0) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Back face
                %\draw[cube, fill=orange!55!black] (0,0,1) -- %(1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,0.5,0) -- (1,0.5,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.4,-1.82)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {1}
        \foreach \z in {1}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

                 \draw[cube, fill=orange!55] (0,0.5,0) -- (1,0.5,0) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Back face
              %\draw[cube, fill=orange!55!black] (0,0,1) -- %(1,0,1) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,0.5,0) -- (1,0.5,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(3, -1.04)}] 
 \begin{scope}[rotate around x=0, rotate around y=-35]
       
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás

                 \draw[cube, fill=orange!55] (0,0.5,0) -- (1,0.5,0) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,0.5,0) -- (1,0.5,1) -- (1,0,1) -- cycle; % Right face

        }
    \end{scope}
\end{scope}

%Aqui pondre la radial si es posible

\begin{scope}[shift={(4,1)}]
\begin{scope}[rotate around x=0, rotate around y=-35]
  \draw[cube, fill=gray!55, opacity=0.5] (0,0.5,0) -- (6.5,0.5,0) -- (6.5,0.5,5.8) -- (0,0.5,5.8) -- cycle; % Back face
  \end{scope}
\end{scope}

%Aqui pondre la capa verde de forma aislada (que ya pongo naranja)

\begin{scope}[shift={(-8.8,-0.9)}]
\begin{scope}[shift={(8.8,1.405)}]

\begin{scope}[shift={(1.2,-3.38)}]

%Aqui pongo la tapa por la mitad dos scopes

\begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {3}
        \foreach \z in {3,2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

                 \draw[cube, fill=orange!55] (0,0.5,0) -- (1,0.5,0) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,0.5,0) -- (1,0.5,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}    
    
\end{scope}

\begin{scope}[shift={(1.8,-2.6)}]

    %Aqui va otro trozo de la mitad
    
    \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {2}
        \foreach \z in {2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

                 \draw[cube, fill=orange!55] (0,0.5,0) -- (1,0.5,0) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,0.5,0) -- (1,0.5,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}
    
\end{scope}

\begin{scope}[shift={(2.4,-1.82)}]

    %Aqui va la tercera mitad
    
    \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {1}
        \foreach \z in {1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

                 \draw[cube, fill=orange!55] (0,0.5,0) -- (1,0.5,0) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Back face
              \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,0.5,0) -- (1,0.5,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}
\end{scope}

\begin{scope}[shift={(3, -1.04)}] 
 \begin{scope}[rotate around x=0, rotate around y=-35]
       
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás

                 \draw[cube, fill=orange!55] (0,0.5,0) -- (1,0.5,0) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,0.5,0) -- (1,0.5,1) -- (1,0,1) -- cycle; % Right face

        }
    \end{scope}
\end{scope}

\end{scope}
\end{scope}

\end{scope}

%Linea discontinua

\draw[dashed] (17,-4) -- (17,5);

%Aqui empieza el segundo Bloque

\begin{scope}[shift={(8.5, 0)}]
\begin{scope}[shift={(8.8,1.405)}]

\begin{scope}[shift={(1.2,-3.38)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1, 2}
        \foreach \z in {3,2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}
    
%Aqui pongo la tapa por la mitad dos scopes

\begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {3}
        \foreach \z in {3,2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

                 \draw[cube, fill=orange!55] (0,0.5,0) -- (1,0.5,0) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,0.5,0) -- (1,0.5,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}    
    
\end{scope}

\begin{scope}[shift={(1.8,-2.6)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1}
        \foreach \z in {2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

    %Aqui va otro trozo de la mitad
    
    \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {2}
        \foreach \z in {2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

                 \draw[cube, fill=orange!55] (0,0.5,0) -- (1,0.5,0) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,0.5,0) -- (1,0.5,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}
    
\end{scope}

\begin{scope}[shift={(2.4,-1.82)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0}
        \foreach \z in {1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}
    
    %Aqui va la tercera mitad
    
    \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {1}
        \foreach \z in {1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

                 \draw[cube, fill=orange!55] (0,0.5,0) -- (1,0.5,0) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Back face
              \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,0.5,0) -- (1,0.5,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}
\end{scope}

\begin{scope}[shift={(3, -1.04)}] 
 \begin{scope}[rotate around x=0, rotate around y=-35]
       
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás

                 \draw[cube, fill=orange!55] (0,0.5,0) -- (1,0.5,0) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,0.5,0) -- (1,0.5,1) -- (1,0,1) -- cycle; % Right face

        }
    \end{scope}
\end{scope}

\end{scope}

%tercera piramide
\begin{scope}[shift={(10.55, 1.26)}]
\begin{scope}[shift={(3,-3)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2,3}
        \foreach \y in {0, 1, 2, 3}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.7,-2.54)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2}
        \foreach \y in {0, 1, 2}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.41,-2.08)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1}
        \foreach \y in {0, 1}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.12,-1.62)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
       
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás

                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face

        }
    \end{scope}
    \end{scope}
    \end{scope}

%Segunda piramide

\begin{scope}[shift={(10, 0)}]
\begin{scope}[shift={(0,-3)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2,3}
        \foreach \y in {0}
        \foreach \z in {3,2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
           \begin{scope}[shift={(3,\y,-\z)}]
                
              %   \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
               % \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                %\draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
               % \draw[cube, fill=blue!55!black] (0,0,1) -- %(1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
            \begin{scope}[shift={(\x,\y,-\z)}]
                
              %   \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
               % \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                %\draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
               % \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- %(1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(0.6,-2.22)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2}
        \foreach \y in {0}
        \foreach \z in {2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
 \begin{scope}[shift={(2,\y,-\z)}]
                
                 %\draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
               % \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                % \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
                %\draw[cube, fill=blue!55!black] (0,0,1) -- %(1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
              \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}

            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 %\draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
               % \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                % \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
              %  \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- %(1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(1.2,-1.44)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1}
        \foreach \y in {0}
        \foreach \z in {1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
 \begin{scope}[shift={(1,\y,-\z)}]
                
                % \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

               % \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
                %\draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                 %\draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
              %\draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) %-- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}            
            
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                % \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

               % \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
                %\draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                 %\draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
              \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                %\draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- %(1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}
\begin{scope}[shift={(1.8,-0.66)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
       
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás

                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face

        }
    \end{scope}
    \end{scope}
    \end{scope}

%Arreglo Amarillo parte 2 (Ahora será verde)(ya vuelve a naranja)

\begin{scope}[shift={(8.8,1.405)}]

\begin{scope}[shift={(1.2,-3.38)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {3}
        \foreach \z in {3}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

                % \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) %-- (1,1,1) -- (0,1,1) -- cycle; % Back face
                %\draw[cube, fill=orange!55!black] (0,0,1) -- %(1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,0.5,0) -- (1,0.5,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(1.8,-2.6)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {2}
        \foreach \z in {2}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

                 \draw[cube, fill=orange!55] (0,0.5,0) -- (1,0.5,0) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Back face
                %\draw[cube, fill=orange!55!black] (0,0,1) -- %(1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,0.5,0) -- (1,0.5,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.4,-1.82)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {1}
        \foreach \z in {1}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

                 \draw[cube, fill=orange!55] (0,0.5,0) -- (1,0.5,0) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Back face
              %\draw[cube, fill=orange!55!black] (0,0,1) -- %(1,0,1) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,0.5,0) -- (1,0.5,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(3, -1.04)}] 
 \begin{scope}[rotate around x=0, rotate around y=-35]
       
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás

                 \draw[cube, fill=orange!55] (0,0.5,0) -- (1,0.5,0) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,0.5,0) -- (1,0.5,1) -- (1,0,1) -- cycle; % Right face

        }
    \end{scope}
\end{scope}

%Flechas
% Dibuja una flecha curvada
    \draw[->,>=stealth, line width=0.5mm] (5.5,4) .. controls (7.5,3.5) and (7.5,2.5) .. (5.5,2);
  \draw[->,>=stealth, line width=0.5mm] (14,4) -- (14,2); 
   \draw[->,>=stealth, line width=0.5mm] (-7,2) -- (-7,4);  
\draw[<->] (8.25,-5) -- (10.7,-5.9) node[midway, below] {$n$};

\draw[<->] (10.8,-5.9) -- (15.2,-4.35) node[midway, below] {$\ \ n+1$};
\draw[<->]  (15.43,-4.05) -- (15.43, 0.45) node[midway, right] {\hskip -.25cm $\ \ n+\frac{1}{2}$};

%Aqui pondre la capa verde de forma aislada (que ya pongo naranja)

\begin{scope}[shift={(-8.8,1.5)}]
\begin{scope}[shift={(8.8,1.405)}]

\begin{scope}[shift={(1.2,-3.38)}]

%Aqui pongo la tapa por la mitad dos scopes

\begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {3}
        \foreach \z in {3,2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

                 \draw[cube, fill=orange!55] (0,0.5,0) -- (1,0.5,0) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,0.5,0) -- (1,0.5,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}    
    
\end{scope}

\begin{scope}[shift={(1.8,-2.6)}]

    %Aqui va otro trozo de la mitad
    
    \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {2}
        \foreach \z in {2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

                 \draw[cube, fill=orange!55] (0,0.5,0) -- (1,0.5,0) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,0.5,0) -- (1,0.5,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}
    
\end{scope}

\begin{scope}[shift={(2.4,-1.82)}]

    %Aqui va la tercera mitad
    
    \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {1}
        \foreach \z in {1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

                 \draw[cube, fill=orange!55] (0,0.5,0) -- (1,0.5,0) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Back face
              \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,0.5,0) -- (1,0.5,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}
\end{scope}

\begin{scope}[shift={(3, -1.04)}] 
 \begin{scope}[rotate around x=0, rotate around y=-35]
       
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás

                 \draw[cube, fill=orange!55] (0,0.5,0) -- (1,0.5,0) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,0.5,0) -- (1,0.5,1) -- (1,0,1) -- cycle; % Right face

        }
    \end{scope}
\end{scope}

\end{scope}
\end{scope}
\end{scope}

\end{scope}

%Linea discontinua

\draw[dashed] (25,-4) -- (25,5);

%Aqui empieza el tercer Bloque

\begin{scope}[shift={(16.5, 0)}]
\begin{scope}[shift={(8.8,1.405)}]

\begin{scope}[shift={(1.2,-3.38)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1, 2}
        \foreach \z in {3,2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}
    
%Aqui pongo la tapa por la mitad dos scopes

\begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {3}
        \foreach \z in {3,2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

                 \draw[cube, fill=orange!55] (0,0.5,0) -- (1,0.5,0) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,0.5,0) -- (1,0.5,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}    
    
\end{scope}

\begin{scope}[shift={(1.8,-2.6)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1}
        \foreach \z in {2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

    %Aqui va otro trozo de la mitad
    
    \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {2}
        \foreach \z in {2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

                 \draw[cube, fill=orange!55] (0,0.5,0) -- (1,0.5,0) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,0.5,0) -- (1,0.5,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}
    
\end{scope}

\begin{scope}[shift={(2.4,-1.82)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0}
        \foreach \z in {1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}
    
    %Aqui va la tercera mitad
    
    \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {1}
        \foreach \z in {1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

                 \draw[cube, fill=orange!55] (0,0.5,0) -- (1,0.5,0) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Back face
              \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,0.5,0) -- (1,0.5,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}
\end{scope}

\begin{scope}[shift={(3, -1.04)}] 
 \begin{scope}[rotate around x=0, rotate around y=-35]
       
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás

                 \draw[cube, fill=orange!55] (0,0.5,0) -- (1,0.5,0) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,0.5,0) -- (1,0.5,1) -- (1,0,1) -- cycle; % Right face

        }
    \end{scope}
\end{scope}

\end{scope}

%tercera piramide
\begin{scope}[shift={(10.55, 1.26)}]
\begin{scope}[shift={(3,-3)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2,3}
        \foreach \y in {0, 1, 2, 3}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.7,-2.54)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2}
        \foreach \y in {0, 1, 2}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.41,-2.08)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1}
        \foreach \y in {0, 1}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.12,-1.62)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
       
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás

                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face

        }
    \end{scope}
    \end{scope}
    \end{scope}

%Segunda piramide

\begin{scope}[shift={(10, 0)}]
\begin{scope}[shift={(0,-3)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2,3}
        \foreach \y in {0}
        \foreach \z in {3,2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
           \begin{scope}[shift={(3,\y,-\z)}]
                
              %   \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
               % \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                %\draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
               % \draw[cube, fill=blue!55!black] (0,0,1) -- %(1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
            \begin{scope}[shift={(\x,\y,-\z)}]
                
              %   \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
               % \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                %\draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
               % \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- %(1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(0.6,-2.22)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2}
        \foreach \y in {0}
        \foreach \z in {2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
 \begin{scope}[shift={(2,\y,-\z)}]
                
                 %\draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
               % \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                % \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
                %\draw[cube, fill=blue!55!black] (0,0,1) -- %(1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
              \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}

            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 %\draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
               % \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                % \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
              %  \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- %(1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(1.2,-1.44)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1}
        \foreach \y in {0}
        \foreach \z in {1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
 \begin{scope}[shift={(1,\y,-\z)}]
                
                % \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

               % \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
                %\draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                 %\draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
              %\draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) %-- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}            
            
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                % \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

               % \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
                %\draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                 %\draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
              \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                %\draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- %(1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}
\begin{scope}[shift={(1.8,-0.66)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
       
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás

                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face

        }
    \end{scope}
    \end{scope}
    \end{scope}

%Arreglo Amarillo parte 2 (Ahora será verde)(ya vuelve a naranja)

\begin{scope}[shift={(8.8,1.405)}]

\begin{scope}[shift={(1.2,-3.38)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {3}
        \foreach \z in {3}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

                % \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) %-- (1,1,1) -- (0,1,1) -- cycle; % Back face
                %\draw[cube, fill=orange!55!black] (0,0,1) -- %(1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,0.5,0) -- (1,0.5,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(1.8,-2.6)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {2}
        \foreach \z in {2}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

                 \draw[cube, fill=orange!55] (0,0.5,0) -- (1,0.5,0) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Back face
                %\draw[cube, fill=orange!55!black] (0,0,1) -- %(1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,0.5,0) -- (1,0.5,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.4,-1.82)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {1}
        \foreach \z in {1}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

                 \draw[cube, fill=orange!55] (0,0.5,0) -- (1,0.5,0) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Back face
              %\draw[cube, fill=orange!55!black] (0,0,1) -- %(1,0,1) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,0.5,0) -- (1,0.5,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(3, -1.04)}] 
 \begin{scope}[rotate around x=0, rotate around y=-35]
       
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás

                 \draw[cube, fill=orange!55] (0,0.5,0) -- (1,0.5,0) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,0.5,0) -- (1,0.5,1) -- (1,0,1) -- cycle; % Right face

        }
    \end{scope}
\end{scope}

%Aqui pondre la capa verde de forma aislada (que ya pongo naranja)

\begin{scope}[shift={(-8.8,-1.415)}]
\begin{scope}[shift={(8.8,1.405)}]

\begin{scope}[shift={(1.2,-3.38)}]

%Aqui pongo la tapa por la mitad dos scopes

\begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0, 1, 2, 3}
        \foreach \y in {3}
        \foreach \z in {4, 3, 2, 1, 0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            %\begin{scope}[shift={(\x,\y,-\z)}]
               \begin{scope}[shift={(\x,\y,-\z)}]

                 \draw[cube, fill=orange!55] (0,0.5,0) -- (1,0.5,0) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,0.5,0) -- (1,0.5,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}    
    
\end{scope}

\begin{scope}[shift={(1.8,-2.6)}]

    %Aqui va otro trozo de la mitad

\end{scope}

\begin{scope}[shift={(2.4,-1.82)}]

    %Aqui va la tercera mitad

\end{scope}

\begin{scope}[shift={(3, -1.04)}] 
 \begin{scope}[rotate around x=0, rotate around y=-35]
       
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás

                 \draw[cube, fill=orange!55] (0,0.5,0) -- (1,0.5,0) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,0.5,0) -- (1,0.5,1) -- (1,0,1) -- cycle; % Right face

        }
    \end{scope}
\end{scope}

\end{scope}
\end{scope}
\end{scope}

\draw[-, line width=0.6mm] (12.65,2.455) -- (13.25,2.25);
\draw[-, line width=0.6mm] (13.3,2.25)-- (12.36,1.92);
\draw[-, line width=0.6mm] (12.65-0.3,2.455-0.53) -- (13.25-0.3,2.25-0.53);
\draw[-, line width=0.6mm] (13.3-0.3,2.25-0.53)-- (12.36-0.3,1.92-0.53);
\draw[-, line width=0.6mm] (12.65-0.3-0.3,2.455-0.53-0.53) -- (13.25-0.3-0.3,2.25-0.53-0.53);
\draw[-, line width=0.6mm] (13.3-0.3-0.3,2.25-0.53-0.53)-- (12.36-0.3-0.3,1.92-0.53-0.53);
\draw[-, line width=0.6mm] (12.65-0.3-0.3-0.3,2.455-0.53-0.53-0.53) -- (13.25-0.3-0.3-0.3,2.25-0.53-0.53-0.53);
\draw[-, line width=0.6mm]   (13.25-0.3-0.3-0.3,2.25-0.53-0.53-0.53+0.03)--(13.25-0.3-0.3-0.3,2.25-0.53-0.53-0.53-0.55);
\draw[-, line width=0.6mm]   (13.25-0.3-0.3-0.3,2.25-0.53-0.53-0.53-0.55)--(15.95,1.4);
\end{scope}

\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[scale=0.48]
    % Definir el estilo de los cubos pequeños
    \tikzset{cube/.style={very thin,draw=black, opacity=1}}
    % Orientación correcta para la perspectiva
 
    % Dibuja una línea horizontal discontinua
    \draw[dashed, thick] (0,0) -- (0,0);
    \draw[dashed, thick] (0,0) -- (0,0);
    \draw[dashed, thick] (0,0) -- (0,0);
     \begin{scope}[shift={(-8,-3)}]
\begin{scope}[shift={(8.8,1.405)}]

\begin{scope}[shift={(1.2,-3.38)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1, 2, 3}
        \foreach \z in {3,2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(1.8,-2.6)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1, 2}
        \foreach \z in {2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.4,-1.82)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1}
        \foreach \z in {1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(3, -1.04)}] 
 \begin{scope}[rotate around x=0, rotate around y=-35]
       
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás

                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face

        }
    \end{scope}
\end{scope}

\end{scope}

%tercera piramide
\begin{scope}[shift={(10.55, 1.26)}]
\begin{scope}[shift={(3,-3)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2,3}
        \foreach \y in {0, 1, 2, 3}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.7,-2.54)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2}
        \foreach \y in {0, 1, 2}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.41,-2.08)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1}
        \foreach \y in {0, 1}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.12,-1.62)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
       
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás

                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face

        }
    \end{scope}
    \end{scope}
    \end{scope}

%Segunda piramide

\begin{scope}[shift={(10, 0)}]
\begin{scope}[shift={(0,-3)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2,3}
        \foreach \y in {0}
        \foreach \z in {3,2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
           \begin{scope}[shift={(3,\y,-\z)}]
                
              %   \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
               % \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                %\draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
               % \draw[cube, fill=blue!55!black] (0,0,1) -- %(1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
            \begin{scope}[shift={(\x,\y,-\z)}]
                
              %   \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
               % \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                %\draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
               % \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- %(1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(0.6,-2.22)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2}
        \foreach \y in {0}
        \foreach \z in {2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
 \begin{scope}[shift={(2,\y,-\z)}]
                
                 %\draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
               % \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                % \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
                %\draw[cube, fill=blue!55!black] (0,0,1) -- %(1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
              \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}

            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 %\draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
               % \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                % \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
              %  \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- %(1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(1.2,-1.44)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1}
        \foreach \y in {0}
        \foreach \z in {1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
 \begin{scope}[shift={(1,\y,-\z)}]
                
                % \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

               % \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
                %\draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                 %\draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
              %\draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) %-- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}            
            
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                % \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

               % \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
                %\draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                 %\draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
              \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                %\draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- %(1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}
\begin{scope}[shift={(1.8,-0.66)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
       
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás

                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face

        }
    \end{scope}
    \end{scope}
    \end{scope}

%Arreglos de caras delanteras parte amarilla 1

\begin{scope}[shift={(8.8,1.405)}]

\begin{scope}[shift={(1.2,-3.38)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1, 2, 3}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face

            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(1.8,-2.6)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1, 2}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face

            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.4,-1.82)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

              \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face

            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(3, -1.04)}] 
 \begin{scope}[rotate around x=0, rotate around y=-35]
       
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás

                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face

        }
    \end{scope}
\end{scope}

\end{scope}

%Arreglo Amarillo parte 2

\begin{scope}[shift={(8.8,1.405)}]

\begin{scope}[shift={(1.2,-3.38)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {3}
        \foreach \z in {3}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 %\draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

               % \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
                %\draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                % \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) %-- (1,1,1) -- (0,1,1) -- cycle; % Back face
                %\draw[cube, fill=orange!55!black] (0,0,1) -- %(1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(1.8,-2.6)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {2}
        \foreach \z in {2}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 %\draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
                %\draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                %\draw[cube, fill=orange!55!black] (0,0,1) -- %(1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.4,-1.82)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {1}
        \foreach \z in {1}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 %\draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
                %\draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              %\draw[cube, fill=orange!55!black] (0,0,1) -- %(1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(3, -1.04)}] 
 \begin{scope}[rotate around x=0, rotate around y=-35]
       
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás

                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face

        }
    \end{scope}
\end{scope}

\end{scope}
\end{scope}

\draw[->, decorate, decoration={snake, amplitude=1.2mm, segment length=5mm}] (9.5,-3.5) -- (12.5,-3.5) node[midway, above, yshift=5pt, align=center] {\small X-rays \\ of the \\ block};

%Esta es la placa de radiografía vertical

\draw [fill=white!40, thick] (14,1) rectangle (25,-21);

% Primera Seccion
\begin{scope}[shift={(17.5,-4.25)}]
\foreach \x in {0, 0.75, 1.5, 2.25} {
            \draw [fill=blue!55, line width=0.3mm] (\x,0) rectangle (\x+0.75, 0.75);
            
            \draw [fill=red!55, line width=0.3mm] (\x+0.75,2.25) rectangle (\x+1.5, 3);
       
    }
    
    \foreach \x in {0, 0.75, 1.5} { 
            \draw [fill=blue!55, line width=0.3mm] (\x,0.75) rectangle (\x+0.75, 1.5);
            
            \draw [fill=red!55, line width=0.3mm] (\x +1.5,1.5) rectangle (\x+2.25, 2.25);
        }
        
         \foreach \x in {0, 0.75} { 
            \draw [fill=blue!55, line width=0.3mm] (\x,1.5) rectangle (\x+0.75, 2.25);
            \draw [fill=red!55, line width=0.3mm] (\x+2.25,0.75) rectangle (\x+3, 1.5);
        }
    
    \draw [fill=blue!55, line width=0.3mm] (0,2.25) rectangle (0.75, 3);
    
    \draw [fill=red!55, line width=0.3mm] (3,0) rectangle (3.75, 0.75);

%Cuadrados Amarillos
    
      \draw [fill=orange!55, line width=0.3mm] (0,3) rectangle (0.75, 3.75);

\end{scope}

% Segunda Seccion
\begin{scope}[shift={(17.5,-9.25)}]
\foreach \x in {0, 0.75, 1.5, 2.25} {
            \draw [fill=blue!55, line width=0.3mm] (\x,0) rectangle (\x+0.75, 0.75);

    }
    
    \foreach \x in {0, 0.75, 1.5} { 
            \draw [fill=blue!55, line width=0.3mm] (\x,0.75) rectangle (\x+0.75, 1.5);
            
            \draw [fill=red!55, line width=0.3mm] (\x +1.5,1.5) rectangle (\x+2.25, 2.25);
            \draw [fill=red!55, line width=0.3mm] (\x+1.5,2.25) rectangle (\x+2.25, 3);
        }
        
         \foreach \x in {0, 0.75} { 
            \draw [fill=blue!55, line width=0.3mm] (\x,1.5) rectangle (\x+0.75, 2.25);
            \draw [fill=red!55, line width=0.3mm] (\x+2.25,0.75) rectangle (\x+3, 1.5);
        }

    \draw [fill=red!55, line width=0.3mm] (3,0) rectangle (3.75, 0.75);

%Cuadrados Amarillos
     \foreach \x in {0, 0.75} { 
     \foreach \y in {0, -0.75}{
      \draw [fill=orange!55, line width=0.3mm] (\x,\y+3) rectangle (\x+0.75,\y+3.75);
      }
}

\end{scope}

% Tercera Seccion
\begin{scope}[shift={(17.5,-14.25)}]
\foreach \x in {0, 0.75, 1.5, 2.25} {
            \draw [fill=blue!55, line width=0.3mm] (\x,0) rectangle (\x+0.75, 0.75);

    }
    
    \foreach \x in {0, 0.75, 1.5} { 
            \draw [fill=blue!55, line width=0.3mm] (\x,0.75) rectangle (\x+0.75, 1.5);

        }
        
         \foreach \x in {0, 0.75} { 
            
            \draw [fill=red!55, line width=0.3mm] (\x+2.25,0.75) rectangle (\x+3, 1.5);
            
              \draw [fill=red!55, line width=0.3mm] (\x +2.25,1.5) rectangle (\x+3, 2.25);
            \draw [fill=red!55, line width=0.3mm] (\x+2.25,2.25) rectangle (\x+3, 3);
        }

    \draw [fill=red!55, line width=0.3mm] (3,0) rectangle (3.75, 0.75);

%Cuadrados Amarillos
     \foreach \x in {0, 0.75, 1.5} { 
     \foreach \y in {0, -0.75, -1.5}{
      \draw [fill=orange!55, line width=0.3mm] (\x,\y+3) rectangle (\x+0.75,\y+3.75);
      }
}

\end{scope}

% Cuarta Seccion
\begin{scope}[shift={(17.5,-19.25)}]
\foreach \x in {0, 0.75, 1.5, 2.25} {
            \draw [fill=blue!55, line width=0.3mm] (\x,0) rectangle (\x+0.75, 0.75);

    }

         \foreach \x in {0.75} { 
            
            \draw [fill=red!55, line width=0.3mm] (\x+2.25,0.75) rectangle (\x+3, 1.5);
            
              \draw [fill=red!55, line width=0.3mm] (\x +2.25,1.5) rectangle (\x+3, 2.25);
            \draw [fill=red!55, line width=0.3mm] (\x+2.25,2.25) rectangle (\x+3, 3);
        }

    \draw [fill=red!55, line width=0.3mm] (3,0) rectangle (3.75, 0.75);

%Cuadrados Amarillos
     \foreach \x in {0, 0.75, 1.5, 2.25} { 
     \foreach \y in {0, -0.75, -1.5, -2.25}{
      \draw [fill=orange!55, line width=0.3mm] (\x,\y+3) rectangle (\x+0.75,\y+3.75);
      }
}

\end{scope}

%Flechas
\begin{scope}[shift={(0.75,-4.25)}]
\draw[->,>=stealth, line width=0.5mm]  (2.5,-3.455)  -- (-0.6,-2.355);
\end{scope} 

 % Añade texto en la esquina inferior izquierda
  %  \node[anchor=north west, align=left] at (0,-9) {Since we have chosen a direction \\(and an orientation)  to take the\\ X-rays, one of  the  three pyramids\\  will be represented  by its main \\ sections   and the other  two by their \\ secondary  sections. Both secondary \\ sections,  being truncated  triangles, \\ leave an ``almost square'' space in \\ which  the squares of  the main\\ sections  will fit ``almost perfectly''.\\
%    This small imperfection is the\\ reason why we have to do a \\ final DIY task.};
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[scale=0.47]
\draw (0,0) -- (0,0);
\begin{scope}[xshift=-10cm]
  % Definir el estilo de los cubos pequeños
    \tikzset{cube/.style={very thin,draw=black, opacity=1}}
    % Orientación correcta para la perspectiva

\begin{scope}[shift={(-10,0)}]

%Esta es la placa de radiografía vertical

\draw [fill=white!40, thick] (15.5,1) rectangle (23.5,-21);

% Primera Seccion
\begin{scope}[shift={(17.5,-4.25)}]
\foreach \x in {0, 0.75, 1.5, 2.25} {
            \draw [fill=blue!55, line width=0.3mm] (\x,0) rectangle (\x+0.75, 0.75);
            
            \draw [fill=red!55, line width=0.3mm] (\x+0.75,2.25) rectangle (\x+1.5, 3);
       
    }
    
    \foreach \x in {0, 0.75, 1.5} { 
            \draw [fill=blue!55, line width=0.3mm] (\x,0.75) rectangle (\x+0.75, 1.5);
            
            \draw [fill=red!55, line width=0.3mm] (\x +1.5,1.5) rectangle (\x+2.25, 2.25);
        }
        
         \foreach \x in {0, 0.75} { 
            \draw [fill=blue!55, line width=0.3mm] (\x,1.5) rectangle (\x+0.75, 2.25);
            \draw [fill=red!55, line width=0.3mm] (\x+2.25,0.75) rectangle (\x+3, 1.5);
        }
    
    \draw [fill=blue!55, line width=0.3mm] (0,2.25) rectangle (0.75, 3);
    
    \draw [fill=red!55, line width=0.3mm] (3,0) rectangle (3.75, 0.75);

%Cuadrados Amarillos
    
      \draw [fill=orange!55, line width=0.3mm] (0,3) rectangle (0.75, 3.75);

\end{scope}

% Segunda Seccion
\begin{scope}[shift={(17.5,-9.25)}]
\foreach \x in {0, 0.75, 1.5, 2.25} {
            \draw [fill=blue!55, line width=0.3mm] (\x,0) rectangle (\x+0.75, 0.75);

    }
    
    \foreach \x in {0, 0.75, 1.5} { 
            \draw [fill=blue!55, line width=0.3mm] (\x,0.75) rectangle (\x+0.75, 1.5);
            
            \draw [fill=red!55, line width=0.3mm] (\x +1.5,1.5) rectangle (\x+2.25, 2.25);
            \draw [fill=red!55, line width=0.3mm] (\x+1.5,2.25) rectangle (\x+2.25, 3);
        }
        
         \foreach \x in {0, 0.75} { 
            \draw [fill=blue!55, line width=0.3mm] (\x,1.5) rectangle (\x+0.75, 2.25);
            \draw [fill=red!55, line width=0.3mm] (\x+2.25,0.75) rectangle (\x+3, 1.5);
        }

    \draw [fill=red!55, line width=0.3mm] (3,0) rectangle (3.75, 0.75);

%Cuadrados Amarillos
     \foreach \x in {0, 0.75} { 
     \foreach \y in {0, -0.75}{
      \draw [fill=orange!55, line width=0.3mm] (\x,\y+3) rectangle (\x+0.75,\y+3.75);
      }
}

\end{scope}

% Tercera Seccion
\begin{scope}[shift={(17.5,-14.25)}]
\foreach \x in {0, 0.75, 1.5, 2.25} {
            \draw [fill=blue!55, line width=0.3mm] (\x,0) rectangle (\x+0.75, 0.75);

    }
    
    \foreach \x in {0, 0.75, 1.5} { 
            \draw [fill=blue!55, line width=0.3mm] (\x,0.75) rectangle (\x+0.75, 1.5);

        }
        
         \foreach \x in {0, 0.75} { 
            
            \draw [fill=red!55, line width=0.3mm] (\x+2.25,0.75) rectangle (\x+3, 1.5);
            
              \draw [fill=red!55, line width=0.3mm] (\x +2.25,1.5) rectangle (\x+3, 2.25);
            \draw [fill=red!55, line width=0.3mm] (\x+2.25,2.25) rectangle (\x+3, 3);
        }

    \draw [fill=red!55, line width=0.3mm] (3,0) rectangle (3.75, 0.75);

%Cuadrados Amarillos
     \foreach \x in {0, 0.75, 1.5} { 
     \foreach \y in {0, -0.75, -1.5}{
      \draw [fill=orange!55, line width=0.3mm] (\x,\y+3) rectangle (\x+0.75,\y+3.75);
      }
}

\end{scope}

% Cuarta Seccion
\begin{scope}[shift={(17.5,-19.25)}]
\foreach \x in {0, 0.75, 1.5, 2.25} {
            \draw [fill=blue!55, line width=0.3mm] (\x,0) rectangle (\x+0.75, 0.75);

    }

         \foreach \x in {0.75} { 
            
            \draw [fill=red!55, line width=0.3mm] (\x+2.25,0.75) rectangle (\x+3, 1.5);
            
              \draw [fill=red!55, line width=0.3mm] (\x +2.25,1.5) rectangle (\x+3, 2.25);
            \draw [fill=red!55, line width=0.3mm] (\x+2.25,2.25) rectangle (\x+3, 3);
        }

    \draw [fill=red!55, line width=0.3mm] (3,0) rectangle (3.75, 0.75);

%Cuadrados Amarillos
     \foreach \x in {0, 0.75, 1.5, 2.25} { 
     \foreach \y in {0, -0.75, -1.5, -2.25}{
      \draw [fill=orange!55, line width=0.3mm] (\x,\y+3) rectangle (\x+0.75,\y+3.75);
      }
}

\end{scope}
\end{scope}

%segunda radiografia

\begin{scope}[shift={(-1.5,0)}]

%Esta es la placa de radiografía vertical

\draw [fill=white!40, thick] (15.5,1) rectangle (24,-21);

% Primera Seccion
\begin{scope}[shift={(17.5,-4.25)}]
\foreach \x in {0, 0.75, 1.5, 2.25} {
            \draw [fill=blue!55, line width=0.3mm] (\x,0) rectangle (\x+0.75, 0.75);
            
            \draw [fill=red!55, line width=0.3mm] (\x+0.75,2.25) rectangle (\x+1.5, 3);
       
    }
    
    \foreach \x in {0, 0.75, 1.5} { 
            \draw [fill=blue!55, line width=0.3mm] (\x,0.75) rectangle (\x+0.75, 1.5);
            
            \draw [fill=red!55, line width=0.3mm] (\x +1.5,1.5) rectangle (\x+2.25, 2.25);
        }
        
         \foreach \x in {0, 0.75} { 
            \draw [fill=blue!55, line width=0.3mm] (\x,1.5) rectangle (\x+0.75, 2.25);
            \draw [fill=red!55, line width=0.3mm] (\x+2.25,0.75) rectangle (\x+3, 1.5);
        }
    
    \draw [fill=blue!55, line width=0.3mm] (0,2.25) rectangle (0.75, 3);
    
    \draw [fill=red!55, line width=0.3mm] (3,0) rectangle (3.75, 0.75);

%Cuadrados Amarillos
    \foreach \x in {0, 0.75, 1.5, 2.25, 3} {
      \draw [fill=orange!55, line width=0.3mm] (\x,3) rectangle (\x+0.75, 3.375);
}

\end{scope}

% Segunda Seccion
\begin{scope}[shift={(17.5,-9.25)}]
\foreach \x in {0, 0.75, 1.5, 2.25} {
            \draw [fill=blue!55, line width=0.3mm] (\x,0) rectangle (\x+0.75, 0.75);

    }
    
    \foreach \x in {0, 0.75, 1.5} { 
            \draw [fill=blue!55, line width=0.3mm] (\x,0.75) rectangle (\x+0.75, 1.5);
            
            \draw [fill=red!55, line width=0.3mm] (\x +1.5,1.5) rectangle (\x+2.25, 2.25);
            \draw [fill=red!55, line width=0.3mm] (\x+1.5,2.25) rectangle (\x+2.25, 3);
        }
        
         \foreach \x in {0, 0.75} { 
            \draw [fill=blue!55, line width=0.3mm] (\x,1.5) rectangle (\x+0.75, 2.25);
            \draw [fill=red!55, line width=0.3mm] (\x+2.25,0.75) rectangle (\x+3, 1.5);
        }

    \draw [fill=red!55, line width=0.3mm] (3,0) rectangle (3.75, 0.75);

%Cuadrados Amarillos
\foreach \x in {0, 0.75, 1.5, 2.25, 3} {
      \draw [fill=orange!55, line width=0.3mm] (\x,3) rectangle (\x+0.75, 3.375);
}

     \foreach \x in {0, 0.75} { 
     \foreach \y in {-0.75}{
      \draw [fill=orange!55, line width=0.3mm] (\x,\y+3) rectangle (\x+0.75,\y+3.75);
      }
}

\end{scope}

% Tercera Seccion
\begin{scope}[shift={(17.5,-14.25)}]
\foreach \x in {0, 0.75, 1.5, 2.25} {
            \draw [fill=blue!55, line width=0.3mm] (\x,0) rectangle (\x+0.75, 0.75);

    }
    
    \foreach \x in {0, 0.75, 1.5} { 
            \draw [fill=blue!55, line width=0.3mm] (\x,0.75) rectangle (\x+0.75, 1.5);

        }
        
         \foreach \x in {0, 0.75} { 
            
            \draw [fill=red!55, line width=0.3mm] (\x+2.25,0.75) rectangle (\x+3, 1.5);
            
              \draw [fill=red!55, line width=0.3mm] (\x +2.25,1.5) rectangle (\x+3, 2.25);
            \draw [fill=red!55, line width=0.3mm] (\x+2.25,2.25) rectangle (\x+3, 3);
        }

    \draw [fill=red!55, line width=0.3mm] (3,0) rectangle (3.75, 0.75);

%Cuadrados Amarillos
\foreach \x in {0, 0.75, 1.5, 2.25, 3} {
      \draw [fill=orange!55, line width=0.3mm] (\x,3) rectangle (\x+0.75, 3.375);
}

     \foreach \x in {0, 0.75, 1.5} { 
     \foreach \y in {-0.75, -1.5}{
      \draw [fill=orange!55, line width=0.3mm] (\x,\y+3) rectangle (\x+0.75,\y+3.75);
      }
}

\end{scope}

% Cuarta Seccion
\begin{scope}[shift={(17.5,-19.25)}]
\foreach \x in {0, 0.75, 1.5, 2.25} {
            \draw [fill=blue!55, line width=0.3mm] (\x,0) rectangle (\x+0.75, 0.75);

    }

         \foreach \x in {0.75} { 
            
            \draw [fill=red!55, line width=0.3mm] (\x+2.25,0.75) rectangle (\x+3, 1.5);
            
              \draw [fill=red!55, line width=0.3mm] (\x +2.25,1.5) rectangle (\x+3, 2.25);
            \draw [fill=red!55, line width=0.3mm] (\x+2.25,2.25) rectangle (\x+3, 3);
        }

    \draw [fill=red!55, line width=0.3mm] (3,0) rectangle (3.75, 0.75);

%Cuadrados Amarillos
\foreach \x in {0, 0.75, 1.5, 2.25, 3} {
      \draw [fill=orange!55, line width=0.3mm] (\x,3) rectangle (\x+0.75, 3.375);
}

     \foreach \x in {0, 0.75, 1.5, 2.25} { 
     \foreach \y in {-0.75, -1.5, -2.25}{
      \draw [fill=orange!55, line width=0.3mm] (\x,\y+3) rectangle (\x+0.75,\y+3.75);
      }
}

\end{scope}
\end{scope}

% Bloque arreglado

\begin{scope}[shift={(14, -3)}]
\begin{scope}[shift={(8.8,1.405)}]

\begin{scope}[shift={(1.2,-3.38)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1, 2}
        \foreach \z in {3,2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}
    
%Aqui pongo la tapa por la mitad dos scopes

\begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {3}
        \foreach \z in {3,2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

                 \draw[cube, fill=orange!55] (0,0.5,0) -- (1,0.5,0) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,0.5,0) -- (1,0.5,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}    
    
\end{scope}

\begin{scope}[shift={(1.8,-2.6)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1}
        \foreach \z in {2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

    %Aqui va otro trozo de la mitad
    
    \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {2}
        \foreach \z in {2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

                 \draw[cube, fill=orange!55] (0,0.5,0) -- (1,0.5,0) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,0.5,0) -- (1,0.5,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}
    
\end{scope}

\begin{scope}[shift={(2.4,-1.82)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0}
        \foreach \z in {1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}
    
    %Aqui va la tercera mitad
    
    \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {1}
        \foreach \z in {1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

                 \draw[cube, fill=orange!55] (0,0.5,0) -- (1,0.5,0) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Back face
              \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,0.5,0) -- (1,0.5,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}
\end{scope}

\begin{scope}[shift={(3, -1.04)}] 
 \begin{scope}[rotate around x=0, rotate around y=-35]
       
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás

                 \draw[cube, fill=orange!55] (0,0.5,0) -- (1,0.5,0) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,0.5,0) -- (1,0.5,1) -- (1,0,1) -- cycle; % Right face

        }
    \end{scope}
\end{scope}

\end{scope}

%tercera piramide
\begin{scope}[shift={(10.55, 1.26)}]
\begin{scope}[shift={(3,-3)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2,3}
        \foreach \y in {0, 1, 2, 3}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.7,-2.54)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2}
        \foreach \y in {0, 1, 2}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.41,-2.08)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1}
        \foreach \y in {0, 1}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.12,-1.62)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
       
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás

                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face

        }
    \end{scope}
    \end{scope}
    \end{scope}

%Segunda piramide

\begin{scope}[shift={(10, 0)}]
\begin{scope}[shift={(0,-3)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2,3}
        \foreach \y in {0}
        \foreach \z in {3,2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
           \begin{scope}[shift={(3,\y,-\z)}]
                
              %   \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
               % \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                %\draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
               % \draw[cube, fill=blue!55!black] (0,0,1) -- %(1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
            \begin{scope}[shift={(\x,\y,-\z)}]
                
              %   \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
               % \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                %\draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
               % \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- %(1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(0.6,-2.22)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2}
        \foreach \y in {0}
        \foreach \z in {2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
 \begin{scope}[shift={(2,\y,-\z)}]
                
                 %\draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
               % \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                % \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
                %\draw[cube, fill=blue!55!black] (0,0,1) -- %(1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
              \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}

            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 %\draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
               % \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                % \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
              %  \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- %(1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(1.2,-1.44)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1}
        \foreach \y in {0}
        \foreach \z in {1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
 \begin{scope}[shift={(1,\y,-\z)}]
                
                % \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

               % \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
                %\draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                 %\draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
              %\draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) %-- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}            
            
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                % \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

               % \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
                %\draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                 %\draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
              \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                %\draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- %(1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}
\begin{scope}[shift={(1.8,-0.66)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
       
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás

                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face

        }
    \end{scope}
    \end{scope}
    \end{scope}

%Arreglo Amarillo parte 2 (Ahora será verde)(ya vuelve a naranja)

\begin{scope}[shift={(8.8,1.405)}]

\begin{scope}[shift={(1.2,-3.38)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {3}
        \foreach \z in {3}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

                % \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) %-- (1,1,1) -- (0,1,1) -- cycle; % Back face
                %\draw[cube, fill=orange!55!black] (0,0,1) -- %(1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,0.5,0) -- (1,0.5,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(1.8,-2.6)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {2}
        \foreach \z in {2}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

                 \draw[cube, fill=orange!55] (0,0.5,0) -- (1,0.5,0) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Back face
                %\draw[cube, fill=orange!55!black] (0,0,1) -- %(1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,0.5,0) -- (1,0.5,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.4,-1.82)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {1}
        \foreach \z in {1}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

                 \draw[cube, fill=orange!55] (0,0.5,0) -- (1,0.5,0) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Back face
              %\draw[cube, fill=orange!55!black] (0,0,1) -- %(1,0,1) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,0.5,0) -- (1,0.5,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(3, -1.04)}] 
 \begin{scope}[rotate around x=0, rotate around y=-35]
       
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás

                 \draw[cube, fill=orange!55] (0,0.5,0) -- (1,0.5,0) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,0.5,0) -- (1,0.5,1) -- (1,0,1) -- cycle; % Right face

        }
    \end{scope}
\end{scope}

%Aqui pondre la capa verde de forma aislada (que ya pongo naranja)

\begin{scope}[shift={(-8.8,-1.415)}]
\begin{scope}[shift={(8.8,1.405)}]

\begin{scope}[shift={(1.2,-3.38)}]

%Aqui pongo la tapa por la mitad dos scopes

\begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0, 1, 2, 3}
        \foreach \y in {3}
        \foreach \z in {4, 3, 2, 1, 0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            %\begin{scope}[shift={(\x,\y,-\z)}]
               \begin{scope}[shift={(\x,\y,-\z)}]

                 \draw[cube, fill=orange!55] (0,0.5,0) -- (1,0.5,0) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,0.5,0) -- (1,0.5,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}    
    
\end{scope}

\begin{scope}[shift={(1.8,-2.6)}]

    %Aqui va otro trozo de la mitad

\end{scope}

\begin{scope}[shift={(2.4,-1.82)}]

    %Aqui va la tercera mitad

\end{scope}

\begin{scope}[shift={(3, -1.04)}] 
 \begin{scope}[rotate around x=0, rotate around y=-35]
       
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás

                 \draw[cube, fill=orange!55] (0,0.5,0) -- (1,0.5,0) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,0.5,1) -- (0,0.5,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,0.5,0) -- (1,0.5,1) -- (1,0,1) -- cycle; % Right face

        }
    \end{scope}
\end{scope}

\end{scope}
\end{scope}
\end{scope}

\draw[-, line width=0.6mm] (12.65,2.455) -- (13.25,2.25);
\draw[-, line width=0.6mm] (13.3,2.25)-- (12.36,1.92);
\draw[-, line width=0.6mm] (12.65-0.3,2.455-0.53) -- (13.25-0.3,2.25-0.53);
\draw[-, line width=0.6mm] (13.3-0.3,2.25-0.53)-- (12.36-0.3,1.92-0.53);
\draw[-, line width=0.6mm] (12.65-0.3-0.3,2.455-0.53-0.53) -- (13.25-0.3-0.3,2.25-0.53-0.53);
\draw[-, line width=0.6mm] (13.3-0.3-0.3,2.25-0.53-0.53)-- (12.36-0.3-0.3,1.92-0.53-0.53);
\draw[-, line width=0.6mm] (12.65-0.3-0.3-0.3,2.455-0.53-0.53-0.53) -- (13.25-0.3-0.3-0.3,2.25-0.53-0.53-0.53);
\draw[-, line width=0.6mm]   (13.25-0.3-0.3-0.3,2.25-0.53-0.53-0.53+0.03)--(13.25-0.3-0.3-0.3,2.25-0.53-0.53-0.53-0.55);
\draw[-, line width=0.6mm]   (13.25-0.3-0.3-0.3,2.25-0.53-0.53-0.53-0.55)--(15.95,1.4);
\end{scope}

%Flechas y lineas

\begin{scope}[shift={(14.75, -1.55)}] 
   
\draw[<->] (8.25,-5) -- (10.7,-5.9) node[midway, below] {$n$};

\draw[<->] (10.8,-5.9) -- (15.2,-4.35) node[midway, below] {$\ \ n+1$};
\draw[<->]  (15.43,-4.05) -- (15.43, 0.45) node[midway, right] {\hskip -.25cm $\ \ n+\frac{1}{2}$};

\draw[<->]  (5.25,-2.7) -- (5.25, 0.7) node[midway, right] {\hskip -.25cm $\ \ n+\frac{1}{2}$};

\draw[<->]  (5.25,-2.7-5) -- (5.25, 0.7-5) node[midway, right] {\hskip -.25cm $\ \ n+\frac{1}{2}$};

\draw[<->]  (5.25,-2.7-10) -- (5.25, 0.7-10) node[midway, right] {\hskip -.25cm $\ \ n+\frac{1}{2}$};

\draw[<->]  (5.25,-2.7-15) -- (5.25, 0.7-15) node[midway, right] {\hskip -.25cm $\ \ n+\frac{1}{2}$};

\draw[<->]  (1.2, -2.9) -- (5,-2.9)  node[midway, below] {\hskip -.25cm $\ \ n+1$};

\draw[<->]  (1.2, -2.9-5) -- (5,-2.9-5)  node[midway, below] {\hskip -.25cm $\ \ n+1$};

\draw[<->]  (1.2, -2.9-10) -- (5,-2.9-10)  node[midway, below] {\hskip -.25cm $\ \ n+1$};

\draw[<->]  (1.2, -2.9-15) -- (5,-2.9-15)  node[midway, below] {\hskip -.25cm $\ \ n+1$};

%Lineas discontinuas horizontales

\draw[dashed] (-8,0.7) -- (-3,0.7);
\draw[dashed] (-8,-4.3) -- (-3,-4.3);
\draw[dashed] (-8,-9.3) -- (-3,-9.3);
\draw[dashed] (-8,-14.3) -- (-3,-14.3);

%Flechas movimiento
 \begin{scope} [shift={(-8,0.5)}] 
 \draw[->,>=stealth, line width=0.5mm] (0.25,0) .. controls (-1,-2) and (-1,-13.5) .. (0.25,-14.5); 
 \draw[->,>=stealth, line width=0.5mm] (5,-14.5) .. controls (6.25,-13.5) and (6.25,-2) .. (5,0);
 
  \draw[->,>=stealth, line width=0.5mm] (0.25,-5) .. controls (-0.25,-6) and (-0.25,-8.5) .. (0.25,-9.5); 
 \draw[->,>=stealth, line width=0.5mm] (5,-9.5) .. controls (5.5,-8.5) and (5.5,-6) .. (5,-5);
\end{scope}
\end{scope}

% Añade texto en la esquina inferior derecha
 %   \node[anchor=north west, align=left] at (23,-9) {The DIY part can be \\ seen even more easily \\ in the 2D puzzle. \\ We need to cut the \\ first row in half and \\ exchange the pieces \\ between the first and \\ last sections, second \\ and second-to-last, \\ and so on. In this way, \\ we obtain identical \\  rectangles with a base\\  of $n+1$ and a  height \\ of $n+\frac{1}{2}$.};
\end{scope}
\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[scale=0.5]

    % Definir el estilo de los cubos pequeños
    \tikzset{cube/.style={very thin,draw=black, opacity=1}}
    % Orientación correcta para la perspectiva
 
    % Dibuja una línea horizontal discontinua
    \draw[dashed, thick] (0,0) -- (0,0);
    \draw[dashed, thick] (0,0) -- (0,0);
    \draw[dashed, thick] (0,0) -- (0,0);

    %Primera seccion 3D    
    
     \begin{scope}[shift={(-8,-3)}]

\draw [fill=white!40, thick] (0,0) rectangle (12,12);     
   \begin{scope}[shift={(-6.5,6.5)}] 
    
\begin{scope}[shift={(8.8,1.405)}]

\begin{scope}[shift={(1.2,-3.38)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1, 2, 3}
        \foreach \z in {3,2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(1.8,-2.6)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1, 2}
        \foreach \z in {2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.4,-1.82)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1}
        \foreach \z in {1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(3, -1.04)}] 
 \begin{scope}[rotate around x=0, rotate around y=-35]
       
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás

                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face

        }
    \end{scope}
\end{scope}

\end{scope}

%tercera piramide
\begin{scope}[shift={(10.55, 1.26)}]
\begin{scope}[shift={(3,-3)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2,3}
        \foreach \y in {0, 1, 2, 3}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.7,-2.54)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2}
        \foreach \y in {0, 1, 2}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.41,-2.08)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1}
        \foreach \y in {0, 1}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.12,-1.62)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
       
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás

                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face

        }
    \end{scope}
    \end{scope}
    \end{scope}

%Segunda piramide

\begin{scope}[shift={(10, 0)}]
\begin{scope}[shift={(0,-3)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2,3}
        \foreach \y in {0}
        \foreach \z in {3,2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
           \begin{scope}[shift={(3,\y,-\z)}]
                
              %   \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
               % \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                %\draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
               % \draw[cube, fill=blue!55!black] (0,0,1) -- %(1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
            \begin{scope}[shift={(\x,\y,-\z)}]
                
              %   \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
               % \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                %\draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
               % \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- %(1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(0.6,-2.22)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2}
        \foreach \y in {0}
        \foreach \z in {2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
 \begin{scope}[shift={(2,\y,-\z)}]
                
                 %\draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
               % \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                % \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
                %\draw[cube, fill=blue!55!black] (0,0,1) -- %(1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
              \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}

            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 %\draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
               % \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                % \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
              %  \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- %(1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(1.2,-1.44)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1}
        \foreach \y in {0}
        \foreach \z in {1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
 \begin{scope}[shift={(1,\y,-\z)}]
                
                % \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

               % \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
                %\draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                 %\draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
              %\draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) %-- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}            
            
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                % \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

               % \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
                %\draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                 %\draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
              \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                %\draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- %(1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}
\begin{scope}[shift={(1.8,-0.66)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
       
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás

                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face

        }
    \end{scope}
    \end{scope}
    \end{scope}

%Arreglos de caras delanteras parte amarilla 1

\begin{scope}[shift={(8.8,1.405)}]

\begin{scope}[shift={(1.2,-3.38)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1, 2, 3}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face

            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(1.8,-2.6)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1, 2}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face

            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.4,-1.82)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

              \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face

            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(3, -1.04)}] 
 \begin{scope}[rotate around x=0, rotate around y=-35]
       
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás

                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face

        }
    \end{scope}
\end{scope}

\end{scope}

%Arreglo Amarillo parte 2

\begin{scope}[shift={(8.8,1.405)}]

\begin{scope}[shift={(1.2,-3.38)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {3}
        \foreach \z in {3}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 %\draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

               % \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
                %\draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                % \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) %-- (1,1,1) -- (0,1,1) -- cycle; % Back face
                %\draw[cube, fill=orange!55!black] (0,0,1) -- %(1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(1.8,-2.6)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {2}
        \foreach \z in {2}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 %\draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
                %\draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                %\draw[cube, fill=orange!55!black] (0,0,1) -- %(1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.4,-1.82)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {1}
        \foreach \z in {1}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 %\draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
                %\draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              %\draw[cube, fill=orange!55!black] (0,0,1) -- %(1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(3, -1.04)}] 
 \begin{scope}[rotate around x=0, rotate around y=-35]
       
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás

                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face

        }
    \end{scope}
\end{scope}

\end{scope}
\end{scope}

\end{scope}

 %Segunda seccion 3D    
    
     \begin{scope}[shift={(5.2,-3)}]

\draw [fill=white!40, thick] (0,0) rectangle (12,12);     
   \begin{scope}[shift={(-6.5,6.5)}] 
    
\begin{scope}[shift={(8.8,1.405)}]

\begin{scope}[shift={(1.2,-3.38)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1, 2, 3}
        \foreach \z in {3,2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(1.8,-2.6)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1, 2}
        \foreach \z in {2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.4,-1.82)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1}
        \foreach \z in {1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\end{scope}

%tercera piramide
\begin{scope}[shift={(10.55, 1.26)}]
\begin{scope}[shift={(3,-3)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2,3}
        \foreach \y in {0, 1, 2, 3}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.7,-2.54)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2}
        \foreach \y in {0, 1, 2}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.41,-2.08)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1}
        \foreach \y in {0, 1}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

    \end{scope}

%Segunda piramide

\begin{scope}[shift={(10, 0)}]
\begin{scope}[shift={(0,-3)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2,3}
        \foreach \y in {0}
        \foreach \z in {3,2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
           \begin{scope}[shift={(3,\y,-\z)}]
                
              %   \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
               % \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                %\draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
               % \draw[cube, fill=blue!55!black] (0,0,1) -- %(1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
            \begin{scope}[shift={(\x,\y,-\z)}]
                
              %   \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
               % \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                %\draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
               % \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- %(1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(0.6,-2.22)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2}
        \foreach \y in {0}
        \foreach \z in {2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
 \begin{scope}[shift={(2,\y,-\z)}]
                
                 %\draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
               % \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                % \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
                %\draw[cube, fill=blue!55!black] (0,0,1) -- %(1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
              \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}

            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 %\draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
               % \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                % \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
              %  \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- %(1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(1.2,-1.44)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1}
        \foreach \y in {0}
        \foreach \z in {1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
 \begin{scope}[shift={(1,\y,-\z)}]
                
                % \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

               % \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
                %\draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                 %\draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
              %\draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) %-- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}            
            
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                % \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

               % \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
                %\draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                 %\draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
              \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                %\draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- %(1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

    \end{scope}

%Arreglos de caras delanteras parte amarilla 1

\begin{scope}[shift={(8.8,1.405)}]

\begin{scope}[shift={(1.2,-3.38)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1, 2, 3}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face

            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(1.8,-2.6)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1, 2}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face

            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.4,-1.82)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

              \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face

            \end{scope}
        }
    \end{scope}

\end{scope}

\end{scope}

%Arreglo Amarillo parte 2 (ya no hay pero pondre la parte 2x2 amarilla

\begin{scope}[shift={(11.2,-0.42)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        
%Aqui un par amarillas un poco mas atras y dos azules mas abajo

\begin{scope}[shift={(1,-1.01)}]
 \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              
                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face        
\end{scope}

\begin{scope}[shift={(2.48,-0.37)}]
 \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              
                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face        
\end{scope}

\begin{scope}[shift={(2.45,2.93)}]
 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face        
\end{scope}

\begin{scope}[shift={(1.97,2.285)}]
 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face        
\end{scope}

        \foreach \x in {0}
        \foreach \y in {0, 1}
        \foreach \z in {1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\end{scope}

\end{scope}

%Tercera seccion 3D    
    
     \begin{scope}[shift={(-8,-16.1)}]

\draw [fill=white!40, thick] (0,0) rectangle (12,12);     
   \begin{scope}[shift={(-6.5,6.5)}] 
    
\begin{scope}[shift={(8.8,1.405)}]

\begin{scope}[shift={(1.2,-3.38)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1, 2, 3}
        \foreach \z in {3,2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(1.8,-2.6)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1, 2}
        \foreach \z in {2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\end{scope}

%tercera piramide
\begin{scope}[shift={(10.55, 1.26)}]
\begin{scope}[shift={(3,-3)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2,3}
        \foreach \y in {0, 1, 2, 3}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.7,-2.54)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2}
        \foreach \y in {0, 1, 2}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

    \end{scope}

%Segunda piramide

\begin{scope}[shift={(10, 0)}]
\begin{scope}[shift={(0,-3)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2,3}
        \foreach \y in {0}
        \foreach \z in {3,2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
           \begin{scope}[shift={(3,\y,-\z)}]
                
              %   \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
               % \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                %\draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
               % \draw[cube, fill=blue!55!black] (0,0,1) -- %(1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
               
                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
            \begin{scope}[shift={(\x,\y,-\z)}]

                \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face

            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(0.6,-2.22)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2}
        \foreach \y in {0}
        \foreach \z in {2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
 \begin{scope}[shift={(2,\y,-\z)}]
                
                 %\draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
               % \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                % \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
                %\draw[cube, fill=blue!55!black] (0,0,1) -- %(1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
              
              \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}

            \begin{scope}[shift={(\x,\y,-0)}]

                \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face

            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(1.2,-1.44)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1}
        \foreach \y in {0}
        \foreach \z in {1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
 \begin{scope}[shift={(1,\y,-\z)}]

                 %\draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
              %\draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) %-- (1,1,1) -- (0,1,1) -- cycle; % Top face

            \end{scope}

        }
    \end{scope}

\end{scope}

    \end{scope}

%Arreglos de caras delanteras parte amarilla 1

\begin{scope}[shift={(8.8,1.405)}]

\begin{scope}[shift={(1.2,-3.38)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1, 2, 3}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face

            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(1.8,-2.6)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1, 2}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face

            \end{scope}
        }
    \end{scope}

\end{scope}

\end{scope}

%Arreglo Amarillo parte 2 (ya no hay pero pondre la parte 2x2 amarilla

\begin{scope}[shift={(11.2,-0.42)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        
%Aqui un par amarillas un poco mas atras y dos azules mas abajo y retoques amarillos

%\begin{scope}[shift={(1,-1.01)}]
% \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- %(0,1,1) -- cycle; % Back face
              
%                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- %(1,1,1) -- (1,0,1) -- cycle; % Right face        
%\end{scope}

%\begin{scope}[shift={(2.48,-0.37)}]
% \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- %(0,1,1) -- cycle; % Back face
%              
%                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- %(1,1,1) -- (1,0,1) -- cycle; % Right face        
%\end{scope}

\begin{scope}[shift={(2.45,2.93)}]
 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face        
\end{scope}

\begin{scope}[shift={(1.97,2.285)}]
 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face        
\end{scope}

% Aqui los retoques amarillos

\begin{scope}[shift={(1.96,1.29)}]
         
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face        
\end{scope}

        \begin{scope}[shift={(1.96,0.29)}]

                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face        
\end{scope}

\foreach \x in {0, 1}
        \foreach \y in {0}
        \foreach \z in {0, 1, 2}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,\z)}]

\begin{scope}[shift={(2.96,0.29-1.02)}]
 \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
 \end{scope}

\end{scope}
        }
       
    \end{scope}

\end{scope}

\end{scope}

\end{scope}

%Cuarta seccion 3D    
    
     \begin{scope}[shift={(5.2,-16.1)}]

\draw [fill=white!40, thick] (0,0) rectangle (12,12);     
   \begin{scope}[shift={(-6.5,6.5)}] 
    
\begin{scope}[shift={(8.8,1.405)}]

\begin{scope}[shift={(1.2,-3.38)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1, 2, 3}
        \foreach \z in {3,2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\end{scope}

%tercera piramide
\begin{scope}[shift={(10.55, 1.26)}]
\begin{scope}[shift={(3,-3)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2,3}
        \foreach \y in {0, 1, 2, 3}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

    \end{scope}

%Segunda piramide

\begin{scope}[shift={(10, 0)}]
\begin{scope}[shift={(0,-3)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2,3}
        \foreach \y in {0}
        \foreach \z in {3,2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
           \begin{scope}[shift={(3,\y,-\z)}]
                
              %   \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
               % \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                %\draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
               % \draw[cube, fill=blue!55!black] (0,0,1) -- %(1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
               
                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
            \begin{scope}[shift={(\x,\y,-\z)}]

                \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face

            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(1.2,-1.44)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1}
        \foreach \y in {0}
        \foreach \z in {1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
 \begin{scope}[shift={(1,\y,-\z)}]

                 %\draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
              %\draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) %-- (1,1,1) -- (0,1,1) -- cycle; % Top face

            \end{scope}

        }
    \end{scope}

\end{scope}

    \end{scope}

%Arreglo Amarillo parte 2 (ya no hay pero pondre la parte 2x2 amarilla

\begin{scope}[shift={(11.2,-0.42)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        
%Aqui un par amarillas un poco mas atras y dos azules mas abajo y retoques amarillos

%\begin{scope}[shift={(1,-1.01)}]
% \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- %(0,1,1) -- cycle; % Back face
              
%                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- %(1,1,1) -- (1,0,1) -- cycle; % Right face        
%\end{scope}

%\begin{scope}[shift={(2.48,-0.37)}]
% \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- %(0,1,1) -- cycle; % Back face
%              
%                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- %(1,1,1) -- (1,0,1) -- cycle; % Right face        
%\end{scope}

\begin{scope}[shift={(2.45,2.93)}]
 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face        
\end{scope}

% Aqui los retoques amarillos
\foreach \x in {0}
        \foreach \y in {0, 1, 2}
        \foreach \z in {0, 1, 2, 3}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,\z)}]
            
\begin{scope}[shift={(2.45,-0.08)}]
         
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face        
\end{scope}
        \end{scope}
        }

\foreach \x in {0, 1, 2}
        \foreach \y in {0}
        \foreach \z in {0, 1, 2, 3}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,\z)}]

\begin{scope}[shift={(3.45,0.29-1.38)}]
 \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
 \end{scope}

\end{scope}
        }
       
    \end{scope}

\end{scope}

\end{scope}

\end{scope}

\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[scale=0.5]
    % Definir el estilo de los cubos pequeños
    \tikzset{cube/.style={very thin,draw=black, opacity=1}}
    % Orientación correcta para la perspectiva
 
    % Dibuja una línea horizontal discontinua
    \draw[dashed, thick] (0,0) -- (0,0);
    \draw[dashed, thick] (0,0) -- (0,0);
    \draw[dashed, thick] (0,0) -- (0,0);

    %Primera seccion 3D    
    
     \begin{scope}[shift={(-8,-3)}]

\draw [fill=white!40, thick] (0,0) rectangle (12,12);     
   \begin{scope}[shift={(-6.5,6.5)}] 
    
\begin{scope}[shift={(8.8,1.405)}]

\begin{scope}[shift={(1.2,-3.38)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1, 2, 3}
        \foreach \z in {3,2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(1.8,-2.6)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1, 2}
        \foreach \z in {2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.4,-1.82)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1}
        \foreach \z in {1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(3, -1.04)}] 
 \begin{scope}[rotate around x=0, rotate around y=-35]
       
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás

                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face

        }
    \end{scope}
\end{scope}

\end{scope}

%tercera piramide
\begin{scope}[shift={(10.55, 1.26)}]
\begin{scope}[shift={(3,-3)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2,3}
        \foreach \y in {0, 1, 2, 3}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.7,-2.54)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2}
        \foreach \y in {0, 1, 2}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.41,-2.08)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1}
        \foreach \y in {0, 1}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.12,-1.62)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
       
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás

                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face

        }
    \end{scope}
    \end{scope}
    \end{scope}

%Segunda piramide

\begin{scope}[shift={(10, 0)}]
\begin{scope}[shift={(0,-3)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2,3}
        \foreach \y in {0}
        \foreach \z in {3,2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
           \begin{scope}[shift={(3,\y,-\z)}]
                
              %   \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
               % \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                %\draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
               % \draw[cube, fill=blue!55!black] (0,0,1) -- %(1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
            \begin{scope}[shift={(\x,\y,-\z)}]
                
              %   \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
               % \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                %\draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
               % \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- %(1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(0.6,-2.22)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2}
        \foreach \y in {0}
        \foreach \z in {2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
 \begin{scope}[shift={(2,\y,-\z)}]
                
                 %\draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
               % \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                % \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
                %\draw[cube, fill=blue!55!black] (0,0,1) -- %(1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
              \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}

            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 %\draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
               % \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                % \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
              %  \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- %(1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(1.2,-1.44)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1}
        \foreach \y in {0}
        \foreach \z in {1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
 \begin{scope}[shift={(1,\y,-\z)}]
                
                % \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

               % \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
                %\draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                 %\draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
              %\draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) %-- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}            
            
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                % \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

               % \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
                %\draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                 %\draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
              \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                %\draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- %(1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}
\begin{scope}[shift={(1.8,-0.66)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
       
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás

                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face

        }
    \end{scope}
    \end{scope}
    \end{scope}

%Arreglos de caras delanteras parte amarilla 1

\begin{scope}[shift={(8.8,1.405)}]

\begin{scope}[shift={(1.2,-3.38)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1, 2, 3}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face

            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(1.8,-2.6)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1, 2}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face

            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.4,-1.82)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

              \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face

            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(3, -1.04)}] 
 \begin{scope}[rotate around x=0, rotate around y=-35]
       
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás

                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face

        }
    \end{scope}
\end{scope}

\end{scope}

%Arreglo Amarillo parte 2

\begin{scope}[shift={(8.8,1.405)}]

\begin{scope}[shift={(1.2,-3.38)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {3}
        \foreach \z in {3}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 %\draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

               % \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
                %\draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                % \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) %-- (1,1,1) -- (0,1,1) -- cycle; % Back face
                %\draw[cube, fill=orange!55!black] (0,0,1) -- %(1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(1.8,-2.6)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {2}
        \foreach \z in {2}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 %\draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
                %\draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                %\draw[cube, fill=orange!55!black] (0,0,1) -- %(1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.4,-1.82)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {1}
        \foreach \z in {1}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 %\draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
                %\draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              %\draw[cube, fill=orange!55!black] (0,0,1) -- %(1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(3, -1.04)}] 
 \begin{scope}[rotate around x=0, rotate around y=-35]
       
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás

                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face

        }
    \end{scope}
\end{scope}

\end{scope}
\end{scope}

\end{scope}

 %Segunda seccion 3D    
    
     \begin{scope}[shift={(5.2,-3)}]

\draw [fill=white!40, thick] (0,0) rectangle (12,12);     
   \begin{scope}[shift={(-6.5,6.5)}] 
    
\begin{scope}[shift={(8.8,1.405)}]

\begin{scope}[shift={(1.2,-3.38)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1, 2, 3}
        \foreach \z in {3,2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(1.8,-2.6)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1, 2}
        \foreach \z in {2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.4,-1.82)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1}
        \foreach \z in {1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\end{scope}

%tercera piramide
\begin{scope}[shift={(10.55, 1.26)}]
\begin{scope}[shift={(3,-3)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2,3}
        \foreach \y in {0, 1, 2, 3}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.7,-2.54)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2}
        \foreach \y in {0, 1, 2}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.41,-2.08)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1}
        \foreach \y in {0, 1}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

    \end{scope}

%Segunda piramide

\begin{scope}[shift={(10, 0)}]
\begin{scope}[shift={(0,-3)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2,3}
        \foreach \y in {0}
        \foreach \z in {3,2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
           \begin{scope}[shift={(3,\y,-\z)}]
                
              %   \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
               % \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                %\draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
               % \draw[cube, fill=blue!55!black] (0,0,1) -- %(1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
            \begin{scope}[shift={(\x,\y,-\z)}]
                
              %   \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
               % \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                %\draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
               % \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- %(1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(0.6,-2.22)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2}
        \foreach \y in {0}
        \foreach \z in {2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
 \begin{scope}[shift={(2,\y,-\z)}]
                
                 %\draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
               % \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                % \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
                %\draw[cube, fill=blue!55!black] (0,0,1) -- %(1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
              \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}

            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 %\draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
               % \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                % \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
              %  \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- %(1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(1.2,-1.44)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1}
        \foreach \y in {0}
        \foreach \z in {1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
 \begin{scope}[shift={(1,\y,-\z)}]
                
                % \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

               % \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
                %\draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                 %\draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
              %\draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) %-- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}            
            
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                % \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

               % \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
                %\draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                 %\draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
              \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                %\draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- %(1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

    \end{scope}

%Arreglos de caras delanteras parte amarilla 1

\begin{scope}[shift={(8.8,1.405)}]

\begin{scope}[shift={(1.2,-3.38)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1, 2, 3}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face

            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(1.8,-2.6)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1, 2}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face

            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.4,-1.82)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

              \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face

            \end{scope}
        }
    \end{scope}

\end{scope}

\end{scope}

%Arreglo Amarillo parte 2 (ya no hay pero pondre la parte 2x2 amarilla

\begin{scope}[shift={(11.2,-0.42)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        
%Aqui un par amarillas un poco mas atras y dos azules mas abajo

\begin{scope}[shift={(1,-1.01)}]
 \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              
                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face        
\end{scope}

\begin{scope}[shift={(2.48,-0.37)}]
 \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              
                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face        
\end{scope}

\begin{scope}[shift={(2.45,2.93)}]
 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face        
\end{scope}

\begin{scope}[shift={(1.97,2.285)}]
 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face        
\end{scope}

        \foreach \x in {0}
        \foreach \y in {0, 1}
        \foreach \z in {1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\end{scope}

\end{scope}

%Tercera seccion 3D    
    
     \begin{scope}[shift={(-8,-16.1)}]

\draw [fill=white!40, thick] (0,0) rectangle (12,12);     
   \begin{scope}[shift={(-6.5,6.5)}] 
    
\begin{scope}[shift={(8.8,1.405)}]

\begin{scope}[shift={(1.2,-3.38)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1, 2, 3}
        \foreach \z in {3,2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(1.8,-2.6)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1, 2}
        \foreach \z in {2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\end{scope}

%tercera piramide
\begin{scope}[shift={(10.55, 1.26)}]
\begin{scope}[shift={(3,-3)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2,3}
        \foreach \y in {0, 1, 2, 3}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.7,-2.54)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2}
        \foreach \y in {0, 1, 2}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

    \end{scope}

%Segunda piramide

\begin{scope}[shift={(10, 0)}]
\begin{scope}[shift={(0,-3)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2,3}
        \foreach \y in {0}
        \foreach \z in {3,2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
           \begin{scope}[shift={(3,\y,-\z)}]
                
              %   \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
               % \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                %\draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
               % \draw[cube, fill=blue!55!black] (0,0,1) -- %(1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
               
                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
            \begin{scope}[shift={(\x,\y,-\z)}]

                \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face

            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(0.6,-2.22)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2}
        \foreach \y in {0}
        \foreach \z in {2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
 \begin{scope}[shift={(2,\y,-\z)}]
                
                 %\draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
               % \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                % \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
                %\draw[cube, fill=blue!55!black] (0,0,1) -- %(1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
              
              \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}

            \begin{scope}[shift={(\x,\y,-0)}]

                \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face

            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(1.2,-1.44)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1}
        \foreach \y in {0}
        \foreach \z in {1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
 \begin{scope}[shift={(1,\y,-\z)}]

                 %\draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
              %\draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) %-- (1,1,1) -- (0,1,1) -- cycle; % Top face

            \end{scope}

        }
    \end{scope}

\end{scope}

    \end{scope}

%Arreglos de caras delanteras parte amarilla 1

\begin{scope}[shift={(8.8,1.405)}]

\begin{scope}[shift={(1.2,-3.38)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1, 2, 3}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face

            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(1.8,-2.6)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1, 2}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face

            \end{scope}
        }
    \end{scope}

\end{scope}

\end{scope}

%Arreglo Amarillo parte 2 (ya no hay pero pondre la parte 2x2 amarilla

\begin{scope}[shift={(11.2,-0.42)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        
%Aqui un par amarillas un poco mas atras y dos azules mas abajo y retoques amarillos

%\begin{scope}[shift={(1,-1.01)}]
% \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- %(0,1,1) -- cycle; % Back face
              
%                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- %(1,1,1) -- (1,0,1) -- cycle; % Right face        
%\end{scope}

%\begin{scope}[shift={(2.48,-0.37)}]
% \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- %(0,1,1) -- cycle; % Back face
%              
%                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- %(1,1,1) -- (1,0,1) -- cycle; % Right face        
%\end{scope}

\begin{scope}[shift={(2.45,2.93)}]
 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face        
\end{scope}

\begin{scope}[shift={(1.97,2.285)}]
 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face        
\end{scope}

% Aqui los retoques amarillos

\begin{scope}[shift={(1.96,1.29)}]
         
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face        
\end{scope}

        \begin{scope}[shift={(1.96,0.29)}]

                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face        
\end{scope}

\foreach \x in {0, 1}
        \foreach \y in {0}
        \foreach \z in {0, 1, 2}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,\z)}]

\begin{scope}[shift={(2.96,0.29-1.02)}]
 \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
 \end{scope}

\end{scope}
        }
       
    \end{scope}

\end{scope}

\end{scope}

\end{scope}

%Cuarta seccion 3D    
    
     \begin{scope}[shift={(5.2,-16.1)}]

\draw [fill=white!40, thick] (0,0) rectangle (12,12);     
   \begin{scope}[shift={(-6.5,6.5)}] 
    
\begin{scope}[shift={(8.8,1.405)}]

\begin{scope}[shift={(1.2,-3.38)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1, 2, 3}
        \foreach \z in {3,2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\end{scope}

%tercera piramide
\begin{scope}[shift={(10.55, 1.26)}]
\begin{scope}[shift={(3,-3)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2,3}
        \foreach \y in {0, 1, 2, 3}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

    \end{scope}

%Segunda piramide

\begin{scope}[shift={(10, 0)}]
\begin{scope}[shift={(0,-3)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2,3}
        \foreach \y in {0}
        \foreach \z in {3,2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
           \begin{scope}[shift={(3,\y,-\z)}]
                
              %   \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
               % \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                %\draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
               % \draw[cube, fill=blue!55!black] (0,0,1) -- %(1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
               
                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
            \begin{scope}[shift={(\x,\y,-\z)}]

                \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face

            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(1.2,-1.44)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1}
        \foreach \y in {0}
        \foreach \z in {1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
 \begin{scope}[shift={(1,\y,-\z)}]

                 %\draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
              %\draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) %-- (1,1,1) -- (0,1,1) -- cycle; % Top face

            \end{scope}

        }
    \end{scope}

\end{scope}

    \end{scope}

%Arreglo Amarillo parte 2 (ya no hay pero pondre la parte 2x2 amarilla

\begin{scope}[shift={(11.2,-0.42)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        
%Aqui un par amarillas un poco mas atras y dos azules mas abajo y retoques amarillos

%\begin{scope}[shift={(1,-1.01)}]
% \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- %(0,1,1) -- cycle; % Back face
              
%                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- %(1,1,1) -- (1,0,1) -- cycle; % Right face        
%\end{scope}

%\begin{scope}[shift={(2.48,-0.37)}]
% \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- %(0,1,1) -- cycle; % Back face
%              
%                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- %(1,1,1) -- (1,0,1) -- cycle; % Right face        
%\end{scope}

\begin{scope}[shift={(2.45,2.93)}]
 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face        
\end{scope}

% Aqui los retoques amarillos
\foreach \x in {0}
        \foreach \y in {0, 1, 2}
        \foreach \z in {0, 1, 2, 3}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,\z)}]
            
\begin{scope}[shift={(2.45,-0.08)}]
         
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face        
\end{scope}
        \end{scope}
        }

\foreach \x in {0, 1, 2}
        \foreach \y in {0}
        \foreach \z in {0, 1, 2, 3}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,\z)}]

\begin{scope}[shift={(3.45,0.29-1.38)}]
 \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
 \end{scope}

\end{scope}
        }
       
    \end{scope}

\end{scope}

\end{scope}

\end{scope}

% Aqui los cubos verdes

\begin{scope}[shift={(-2.1,3.64)}]    
    \begin{scope}[rotate around x=0, rotate around y=-35]
       
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
                \draw[line width=0pt] (-5,0) -- (-5,0);
                 \draw[cube, fill=green!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=green!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=green!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face

        }
    \end{scope}
\end{scope}
\begin{scope}[shift={(10.5,2.86)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1}
        \foreach \y in {0,1}
        \foreach \z in {1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube, fill=green!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=green!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=green!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(-3.3,-11.03)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2}
        \foreach \y in {0,1,2}
        \foreach \z in {2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube, fill=green!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=green!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=green!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(9.3,-11.8)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2,3}
        \foreach \y in {0,1,2,3}
        \foreach \z in {3,2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube, fill=green!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=green!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=green!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[scale=0.5]
    % Definir el estilo de los cubos pequeños
    \tikzset{cube/.style={very thin,draw=black, opacity=1}}
    % Orientación correcta para la perspectiva
 
    % Dibuja una línea horizontal discontinua
    \draw[dashed, thick] (0,0) -- (0,0);
    \draw[dashed, thick] (0,0) -- (0,0);
    \draw[dashed, thick] (0,0) -- (0,0);

    %Primera seccion 3D    
    
     \begin{scope}[shift={(-8,-3)}]

\draw [fill=white!40, thick] (0,0) rectangle (12,12);     
   \begin{scope}[shift={(-6.5,6.5)}] 
    
\begin{scope}[shift={(8.8,1.405)}]

\begin{scope}[shift={(1.2,-3.38)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1, 2, 3}
        \foreach \z in {3,2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(1.8,-2.6)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1, 2}
        \foreach \z in {2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.4,-1.82)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1}
        \foreach \z in {1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(3, -1.04)}] 
 \begin{scope}[rotate around x=0, rotate around y=-35]
       
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás

                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face

        }
    \end{scope}
\end{scope}

\end{scope}

%tercera piramide
\begin{scope}[shift={(10.55, 1.26)}]
\begin{scope}[shift={(3,-3)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2,3}
        \foreach \y in {0, 1, 2, 3}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.7,-2.54)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2}
        \foreach \y in {0, 1, 2}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.41,-2.08)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1}
        \foreach \y in {0, 1}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.12,-1.62)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
       
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás

                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face

        }
    \end{scope}
    \end{scope}
    \end{scope}

%Segunda piramide

\begin{scope}[shift={(10, 0)}]
\begin{scope}[shift={(0,-3)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2,3}
        \foreach \y in {0}
        \foreach \z in {3,2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
           \begin{scope}[shift={(3,\y,-\z)}]
                
              %   \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
               % \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                %\draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
               % \draw[cube, fill=blue!55!black] (0,0,1) -- %(1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
            \begin{scope}[shift={(\x,\y,-\z)}]
                
              %   \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
               % \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                %\draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
               % \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- %(1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(0.6,-2.22)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2}
        \foreach \y in {0}
        \foreach \z in {2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
 \begin{scope}[shift={(2,\y,-\z)}]
                
                 %\draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
               % \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                % \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
                %\draw[cube, fill=blue!55!black] (0,0,1) -- %(1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
              \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}

            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 %\draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
               % \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                % \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
              %  \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- %(1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(1.2,-1.44)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1}
        \foreach \y in {0}
        \foreach \z in {1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
 \begin{scope}[shift={(1,\y,-\z)}]
                
                % \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

               % \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
                %\draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                 %\draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
              %\draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) %-- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}            
            
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                % \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

               % \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
                %\draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                 %\draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
              \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                %\draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- %(1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}
\begin{scope}[shift={(1.8,-0.66)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
       
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás

                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face

        }
    \end{scope}
    \end{scope}
    \end{scope}

%Arreglos de caras delanteras parte amarilla 1

\begin{scope}[shift={(8.8,1.405)}]

\begin{scope}[shift={(1.2,-3.38)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1, 2, 3}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face

            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(1.8,-2.6)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1, 2}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face

            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.4,-1.82)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

              \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face

            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(3, -1.04)}] 
 \begin{scope}[rotate around x=0, rotate around y=-35]
       
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás

                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face

        }
    \end{scope}
\end{scope}

\end{scope}

%Arreglo Amarillo parte 2

\begin{scope}[shift={(8.8,1.405)}]

\begin{scope}[shift={(1.2,-3.38)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {3}
        \foreach \z in {3}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 %\draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

               % \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
                %\draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                % \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) %-- (1,1,1) -- (0,1,1) -- cycle; % Back face
                %\draw[cube, fill=orange!55!black] (0,0,1) -- %(1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(1.8,-2.6)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {2}
        \foreach \z in {2}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 %\draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
                %\draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                %\draw[cube, fill=orange!55!black] (0,0,1) -- %(1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.4,-1.82)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {1}
        \foreach \z in {1}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 %\draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
                %\draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              %\draw[cube, fill=orange!55!black] (0,0,1) -- %(1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(3, -1.04)}] 
 \begin{scope}[rotate around x=0, rotate around y=-35]
       
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás

                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face

        }
    \end{scope}
\end{scope}

\end{scope}
\end{scope}

\end{scope}

 %Segunda seccion 3D    
    
     \begin{scope}[shift={(5.2,-3)}]

\draw [fill=white!40, thick] (0,0) rectangle (12,12);     
   \begin{scope}[shift={(-6.5,6.5)}] 
    
\begin{scope}[shift={(8.8,1.405)}]

\begin{scope}[shift={(1.2,-3.38)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1, 2, 3}
        \foreach \z in {3,2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(1.8,-2.6)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1, 2}
        \foreach \z in {2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.4,-1.82)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1}
        \foreach \z in {1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\end{scope}

%tercera piramide
\begin{scope}[shift={(10.55, 1.26)}]
\begin{scope}[shift={(3,-3)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2,3}
        \foreach \y in {0, 1, 2, 3}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.7,-2.54)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2}
        \foreach \y in {0, 1, 2}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.41,-2.08)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1}
        \foreach \y in {0, 1}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

    \end{scope}

%Segunda piramide

\begin{scope}[shift={(10, 0)}]
\begin{scope}[shift={(0,-3)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2,3}
        \foreach \y in {0}
        \foreach \z in {3,2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
           \begin{scope}[shift={(3,\y,-\z)}]
                
              %   \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
               % \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                %\draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
               % \draw[cube, fill=blue!55!black] (0,0,1) -- %(1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
            \begin{scope}[shift={(\x,\y,-\z)}]
                
              %   \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
               % \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                %\draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
               % \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- %(1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(0.6,-2.22)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2}
        \foreach \y in {0}
        \foreach \z in {2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
 \begin{scope}[shift={(2,\y,-\z)}]
                
                 %\draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
               % \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                % \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
                %\draw[cube, fill=blue!55!black] (0,0,1) -- %(1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
              \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}

            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 %\draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
               % \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                % \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
              %  \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- %(1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(1.2,-1.44)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1}
        \foreach \y in {0}
        \foreach \z in {1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
 \begin{scope}[shift={(1,\y,-\z)}]
                
                % \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

               % \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
                %\draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                 %\draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
              %\draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) %-- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}            
            
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                % \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

               % \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
                %\draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                 %\draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
              \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                %\draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- %(1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

    \end{scope}

%Arreglos de caras delanteras parte amarilla 1

\begin{scope}[shift={(8.8,1.405)}]

\begin{scope}[shift={(1.2,-3.38)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1, 2, 3}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face

            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(1.8,-2.6)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1, 2}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face

            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.4,-1.82)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

              \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face

            \end{scope}
        }
    \end{scope}

\end{scope}

\end{scope}

%Arreglo Amarillo parte 2 (ya no hay pero pondre la parte 2x2 amarilla

\begin{scope}[shift={(11.2,-0.42)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        
%Aqui un par amarillas un poco mas atras y dos azules mas abajo

\begin{scope}[shift={(1,-1.01)}]
 \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              
                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face        
\end{scope}

\begin{scope}[shift={(2.48,-0.37)}]
 \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              
                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face        
\end{scope}

\begin{scope}[shift={(2.45,2.93)}]
 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face        
\end{scope}

\begin{scope}[shift={(1.97,2.285)}]
 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face        
\end{scope}

        \foreach \x in {0}
        \foreach \y in {0, 1}
        \foreach \z in {1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\end{scope}

\end{scope}

%Tercera seccion 3D    
    
     \begin{scope}[shift={(-8,-16.1)}]

\draw [fill=white!40, thick] (0,0) rectangle (12,12);     
   \begin{scope}[shift={(-6.5,6.5)}] 
    
\begin{scope}[shift={(8.8,1.405)}]

\begin{scope}[shift={(1.2,-3.38)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1, 2, 3}
        \foreach \z in {3,2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(1.8,-2.6)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1, 2}
        \foreach \z in {2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\end{scope}

%tercera piramide
\begin{scope}[shift={(10.55, 1.26)}]
\begin{scope}[shift={(3,-3)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2,3}
        \foreach \y in {0, 1, 2, 3}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}
    
\end{scope}

\begin{scope}[shift={(2.7,-2.54)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2}
        \foreach \y in {0, 1, 2}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

    \end{scope}

%Segunda piramide

\begin{scope}[shift={(10, 0)}]
\begin{scope}[shift={(0,-3)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2,3}
        \foreach \y in {0}
        \foreach \z in {3,2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
           \begin{scope}[shift={(3,\y,-\z)}]
                
              %   \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
               % \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                %\draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
               % \draw[cube, fill=blue!55!black] (0,0,1) -- %(1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
               
                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
            \begin{scope}[shift={(\x,\y,-\z)}]

                \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face

            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(0.6,-2.22)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2}
        \foreach \y in {0}
        \foreach \z in {2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
 \begin{scope}[shift={(2,\y,-\z)}]
                
                 %\draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
               % \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                % \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
                %\draw[cube, fill=blue!55!black] (0,0,1) -- %(1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
              
              \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}

            \begin{scope}[shift={(\x,\y,-0)}]

                \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face

            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(1.2,-1.44)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1}
        \foreach \y in {0}
        \foreach \z in {1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
 \begin{scope}[shift={(1,\y,-\z)}]

                 %\draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
              %\draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) %-- (1,1,1) -- (0,1,1) -- cycle; % Top face

            \end{scope}

        }
    \end{scope}

\end{scope}

    \end{scope}

%Arreglos de caras delanteras parte amarilla 1

\begin{scope}[shift={(8.8,1.405)}]

\begin{scope}[shift={(1.2,-3.38)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1, 2, 3}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face

            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(1.8,-2.6)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1, 2}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face

            \end{scope}
        }
    \end{scope}

\end{scope}

\end{scope}

%Arreglo Amarillo parte 2 (ya no hay pero pondre la parte 2x2 amarilla

\begin{scope}[shift={(11.2,-0.42)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]

\begin{scope}[shift={(2.45,2.93)}]
 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face        
\end{scope}

\begin{scope}[shift={(1.97,2.285)}]
 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face        
\end{scope}

% Aqui los retoques amarillos

\begin{scope}[shift={(1.96,1.29)}]
         
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face        
\end{scope}

        \begin{scope}[shift={(1.96,0.29)}]

                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face        
\end{scope}

\foreach \x in {0, 1}
        \foreach \y in {0}
        \foreach \z in {0, 1, 2}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,\z)}]

\begin{scope}[shift={(2.96,0.29-1.02)}]
 \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
 \end{scope}

\end{scope}
        }
       
    \end{scope}

\end{scope}

\end{scope}

\end{scope}

%Cuarta seccion 3D    
    
     \begin{scope}[shift={(5.2,-16.1)}]

\draw [fill=white!40, thick] (0,0) rectangle (12,12);     
   \begin{scope}[shift={(-6.5,6.5)}] 
    
\begin{scope}[shift={(8.8,1.405)}]

\begin{scope}[shift={(1.2,-3.38)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1, 2, 3}
        \foreach \z in {3,2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\end{scope}

%tercera piramide
\begin{scope}[shift={(10.55, 1.26)}]
\begin{scope}[shift={(3,-3)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2,3}
        \foreach \y in {0, 1, 2, 3}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

    \end{scope}

%Segunda piramide

\begin{scope}[shift={(10, 0)}]
\begin{scope}[shift={(0,-3)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2,3}
        \foreach \y in {0}
        \foreach \z in {3,2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
           \begin{scope}[shift={(3,\y,-\z)}]

                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
            \begin{scope}[shift={(\x,\y,-\z)}]

                \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face

            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(1.2,-1.44)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1}
        \foreach \y in {0}
        \foreach \z in {1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
 \begin{scope}[shift={(1,\y,-\z)}]

            \end{scope}

        }
    \end{scope}

\end{scope}

    \end{scope}

%Arreglo Amarillo parte 2 (ya no hay pero pondre la parte 2x2 amarilla

\begin{scope}[shift={(11.2,-0.42)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        
%Aqui un par amarillas un poco mas atras y dos azules mas abajo y retoques amarillos

%\begin{scope}[shift={(1,-1.01)}]
% \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- %(0,1,1) -- cycle; % Back face
              
%                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- %(1,1,1) -- (1,0,1) -- cycle; % Right face        
%\end{scope}

%\begin{scope}[shift={(2.48,-0.37)}]
% \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- %(0,1,1) -- cycle; % Back face
%              
%                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- %(1,1,1) -- (1,0,1) -- cycle; % Right face        
%\end{scope}

\begin{scope}[shift={(2.45,2.93)}]
 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face        
\end{scope}

% Aqui los retoques amarillos
\foreach \x in {0}
        \foreach \y in {0, 1, 2}
        \foreach \z in {0, 1, 2, 3}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,\z)}]
            
\begin{scope}[shift={(2.45,-0.08)}]
         
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face        
\end{scope}
        \end{scope}
        }

\foreach \x in {0, 1, 2}
        \foreach \y in {0}
        \foreach \z in {0, 1, 2, 3}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,\z)}]

\begin{scope}[shift={(3.45,0.29-1.38)}]
 \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
 \end{scope}

\end{scope}
        }
       
    \end{scope}

\end{scope}

\end{scope}

\end{scope}

% Aqui los cubos verdes

\begin{scope}[shift={(2.8,1)}]    
    \begin{scope}[rotate around x=0, rotate around y=-35]
       
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
                \draw[line width=0pt] (-5,0) -- (-5,0);
                 \draw[cube, fill=green!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=green!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=green!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face

        }
    \end{scope}
\end{scope}
\begin{scope}[shift={(10.5,2.86)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0,1}
        \foreach \z in {1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube, fill=green!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=green!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=green!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

%Plancha 2x2

\begin{scope}[shift={(14.5,0.5)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {1}
        \foreach \y in {0,1}
        \foreach \z in {1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube, fill=green!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=green!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=green!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(-3.3,-11.03)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1}
        \foreach \y in {0,1,2}
        \foreach \z in {2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube, fill=green!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=green!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=green!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

% Plancha 3x3

\begin{scope}[shift={(-0.2,-13)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {2}
        \foreach \y in {0,1,2}
        \foreach \z in {2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube, fill=green!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=green!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=green!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(9.3,-11.8)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2}
        \foreach \y in {0,1,2,3}
        \foreach \z in {3,2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube, fill=green!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=green!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=green!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(11.5,-13.5)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {3}
        \foreach \y in {0,1,2,3}
        \foreach \z in {3,2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube, fill=green!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=green!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=green!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[scale=0.5]
    % Definir el estilo de los cubos pequeños
    \tikzset{cube/.style={very thin,draw=black, opacity=1}}
    % Orientación correcta para la perspectiva
 
    % Dibuja una línea horizontal discontinua
    \draw[dashed, thick] (0,0) -- (0,0);
    \draw[dashed, thick] (0,0) -- (0,0);
    \draw[dashed, thick] (0,0) -- (0,0);

    %Primera seccion 3D    
    
     \begin{scope}[shift={(-8,-3)}]

\draw [fill=white!40, thick] (0,0) rectangle (12,12);     
   \begin{scope}[shift={(-6.5,6.5)}] 
    
\begin{scope}[shift={(8.8,1.405)}]

\begin{scope}[shift={(1.2,-3.38)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1, 2, 3}
        \foreach \z in {3,2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(1.8,-2.6)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1, 2}
        \foreach \z in {2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.4,-1.82)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1}
        \foreach \z in {1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(3, -1.04)}] 
 \begin{scope}[rotate around x=0, rotate around y=-35]
       
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás

                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face

        }
    \end{scope}
\end{scope}

\end{scope}

%tercera piramide
\begin{scope}[shift={(10.55, 1.26)}]
\begin{scope}[shift={(3,-3)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2,3}
        \foreach \y in {0, 1, 2, 3}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.7,-2.54)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2}
        \foreach \y in {0, 1, 2}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.41,-2.08)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1}
        \foreach \y in {0, 1}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.12,-1.62)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
       
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás

                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face

        }
    \end{scope}
    \end{scope}
    \end{scope}

%Segunda piramide

\begin{scope}[shift={(10, 0)}]
\begin{scope}[shift={(0,-3)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2,3}
        \foreach \y in {0}
        \foreach \z in {3,2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
           \begin{scope}[shift={(3,\y,-\z)}]
                
              %   \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
               % \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                %\draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
               % \draw[cube, fill=blue!55!black] (0,0,1) -- %(1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
            \begin{scope}[shift={(\x,\y,-\z)}]
                
              %   \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
               % \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                %\draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
               % \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- %(1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(0.6,-2.22)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2}
        \foreach \y in {0}
        \foreach \z in {2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
 \begin{scope}[shift={(2,\y,-\z)}]
                
                 %\draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
               % \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                % \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
                %\draw[cube, fill=blue!55!black] (0,0,1) -- %(1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
              \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}

            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 %\draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
               % \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                % \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
              %  \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- %(1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(1.2,-1.44)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1}
        \foreach \y in {0}
        \foreach \z in {1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
 \begin{scope}[shift={(1,\y,-\z)}]
                
                % \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

               % \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
                %\draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                 %\draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
              %\draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) %-- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}            
            
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                % \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

               % \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
                %\draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                 %\draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
              \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                %\draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- %(1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}
\begin{scope}[shift={(1.8,-0.66)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
       
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás

                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face

        }
    \end{scope}
    \end{scope}
    \end{scope}

%Arreglos de caras delanteras parte amarilla 1

\begin{scope}[shift={(8.8,1.405)}]

\begin{scope}[shift={(1.2,-3.38)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1, 2, 3}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face

            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(1.8,-2.6)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1, 2}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face

            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.4,-1.82)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

              \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face

            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(3, -1.04)}] 
 \begin{scope}[rotate around x=0, rotate around y=-35]
       
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás

                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face

        }
    \end{scope}
\end{scope}

\end{scope}

%Arreglo Amarillo parte 2

\begin{scope}[shift={(8.8,1.405)}]

\begin{scope}[shift={(1.2,-3.38)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {3}
        \foreach \z in {3}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 %\draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

               % \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
                %\draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                % \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) %-- (1,1,1) -- (0,1,1) -- cycle; % Back face
                %\draw[cube, fill=orange!55!black] (0,0,1) -- %(1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(1.8,-2.6)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {2}
        \foreach \z in {2}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 %\draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
                %\draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                %\draw[cube, fill=orange!55!black] (0,0,1) -- %(1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.4,-1.82)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {1}
        \foreach \z in {1}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 %\draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
                %\draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              %\draw[cube, fill=orange!55!black] (0,0,1) -- %(1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(3, -1.04)}] 
 \begin{scope}[rotate around x=0, rotate around y=-35]
       
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás

                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face

        }
    \end{scope}
\end{scope}

\end{scope}
\end{scope}

\end{scope}

 %Segunda seccion 3D    
    
     \begin{scope}[shift={(5.2,-3)}]

\draw [fill=white!40, thick] (0,0) rectangle (12,12);     
   \begin{scope}[shift={(-6.5,6.5)}] 
    
\begin{scope}[shift={(8.8,1.405)}]

\begin{scope}[shift={(1.2,-3.38)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1, 2, 3}
        \foreach \z in {3,2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(1.8,-2.6)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1, 2}
        \foreach \z in {2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.4,-1.82)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1}
        \foreach \z in {1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\end{scope}

%tercera piramide
\begin{scope}[shift={(10.55, 1.26)}]
\begin{scope}[shift={(3,-3)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2,3}
        \foreach \y in {0, 1, 2, 3}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.7,-2.54)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2}
        \foreach \y in {0, 1, 2}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.41,-2.08)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1}
        \foreach \y in {0, 1}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

    \end{scope}

%Segunda piramide

\begin{scope}[shift={(10, 0)}]
\begin{scope}[shift={(0,-3)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2,3}
        \foreach \y in {0}
        \foreach \z in {3,2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
           \begin{scope}[shift={(3,\y,-\z)}]
                
              %   \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
               % \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                %\draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
               % \draw[cube, fill=blue!55!black] (0,0,1) -- %(1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
            \begin{scope}[shift={(\x,\y,-\z)}]
                
              %   \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
               % \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                %\draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
               % \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- %(1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(0.6,-2.22)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2}
        \foreach \y in {0}
        \foreach \z in {2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
 \begin{scope}[shift={(2,\y,-\z)}]
                
                 %\draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
               % \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                % \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
                %\draw[cube, fill=blue!55!black] (0,0,1) -- %(1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
              \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}

            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 %\draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
               % \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                % \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
              %  \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- %(1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(1.2,-1.44)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1}
        \foreach \y in {0}
        \foreach \z in {1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
 \begin{scope}[shift={(1,\y,-\z)}]
                
                % \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

               % \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
                %\draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                 %\draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
              %\draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) %-- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}            
            
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                % \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

               % \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
                %\draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                 %\draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
              \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                %\draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- %(1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

    \end{scope}

%Arreglos de caras delanteras parte amarilla 1

\begin{scope}[shift={(8.8,1.405)}]

\begin{scope}[shift={(1.2,-3.38)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1, 2, 3}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face

            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(1.8,-2.6)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1, 2}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face

            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.4,-1.82)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

              \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face

            \end{scope}
        }
    \end{scope}

\end{scope}

\end{scope}

%Arreglo Amarillo parte 2 (ya no hay pero pondre la parte 2x2 amarilla

\begin{scope}[shift={(11.2,-0.42)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        
%Aqui un par amarillas un poco mas atras y dos azules mas abajo

\begin{scope}[shift={(1,-1.01)}]
 \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              
                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face        
\end{scope}

\begin{scope}[shift={(2.48,-0.37)}]
 \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              
                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face        
\end{scope}

\begin{scope}[shift={(2.45,2.93)}]
 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face        
\end{scope}

\begin{scope}[shift={(1.97,2.285)}]
 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face        
\end{scope}

        \foreach \x in {0}
        \foreach \y in {0, 1}
        \foreach \z in {1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\end{scope}

\end{scope}

%Tercera seccion 3D    
    
     \begin{scope}[shift={(-8,-16.1)}]

\draw [fill=white!40, thick] (0,0) rectangle (12,12);     
   \begin{scope}[shift={(-6.5,6.5)}] 
    
\begin{scope}[shift={(8.8,1.405)}]

\begin{scope}[shift={(1.2,-3.38)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1, 2, 3}
        \foreach \z in {3,2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(1.8,-2.6)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1, 2}
        \foreach \z in {2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\end{scope}

%tercera piramide
\begin{scope}[shift={(10.55, 1.26)}]
\begin{scope}[shift={(3,-3)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2,3}
        \foreach \y in {0, 1, 2, 3}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(2.7,-2.54)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2}
        \foreach \y in {0, 1, 2}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

    \end{scope}

%Segunda piramide

\begin{scope}[shift={(10, 0)}]
\begin{scope}[shift={(0,-3)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2,3}
        \foreach \y in {0}
        \foreach \z in {3,2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
           \begin{scope}[shift={(3,\y,-\z)}]
                
              %   \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
               % \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                %\draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
               % \draw[cube, fill=blue!55!black] (0,0,1) -- %(1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
               
                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
            \begin{scope}[shift={(\x,\y,-\z)}]

                \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face

            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(0.6,-2.22)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2}
        \foreach \y in {0}
        \foreach \z in {2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
 \begin{scope}[shift={(2,\y,-\z)}]
                
                 %\draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
               % \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                % \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
                %\draw[cube, fill=blue!55!black] (0,0,1) -- %(1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
              
              \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}

            \begin{scope}[shift={(\x,\y,-0)}]

                \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face

            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(1.2,-1.44)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1}
        \foreach \y in {0}
        \foreach \z in {1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
 \begin{scope}[shift={(1,\y,-\z)}]

                 %\draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
              %\draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) %-- (1,1,1) -- (0,1,1) -- cycle; % Top face

            \end{scope}

        }
    \end{scope}

\end{scope}

    \end{scope}

%Arreglos de caras delanteras parte amarilla 1

\begin{scope}[shift={(8.8,1.405)}]

\begin{scope}[shift={(1.2,-3.38)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1, 2, 3}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face

            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(1.8,-2.6)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1, 2}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face

            \end{scope}
        }
    \end{scope}

\end{scope}

\end{scope}

%Arreglo Amarillo parte 2 (ya no hay pero pondre la parte 2x2 amarilla

\begin{scope}[shift={(11.2,-0.42)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        
%Aqui un par amarillas un poco mas atras y dos azules mas abajo y retoques amarillos

%\begin{scope}[shift={(1,-1.01)}]
% \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- %(0,1,1) -- cycle; % Back face
              
%                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- %(1,1,1) -- (1,0,1) -- cycle; % Right face        
%\end{scope}

%\begin{scope}[shift={(2.48,-0.37)}]
% \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- %(0,1,1) -- cycle; % Back face
%              
%                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- %(1,1,1) -- (1,0,1) -- cycle; % Right face        
%\end{scope}

\begin{scope}[shift={(2.45,2.93)}]
 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face        
\end{scope}

\begin{scope}[shift={(1.97,2.285)}]
 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face        
\end{scope}

% Aqui los retoques amarillos

\begin{scope}[shift={(1.96,1.29)}]
         
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face        
\end{scope}

        \begin{scope}[shift={(1.96,0.29)}]

                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face        
\end{scope}

\foreach \x in {0, 1}
        \foreach \y in {0}
        \foreach \z in {0, 1, 2}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,\z)}]

\begin{scope}[shift={(2.96,0.29-1.02)}]
 \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
 \end{scope}

\end{scope}
        }
       
    \end{scope}

\end{scope}

\end{scope}

\end{scope}

%Cuarta seccion 3D    
    
     \begin{scope}[shift={(5.2,-16.1)}]

\draw [fill=white!40, thick] (0,0) rectangle (12,12);     
   \begin{scope}[shift={(-6.5,6.5)}] 
    
\begin{scope}[shift={(8.8,1.405)}]

\begin{scope}[shift={(1.2,-3.38)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0, 1, 2, 3}
        \foreach \z in {3,2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]

                 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=orange!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\end{scope}

%tercera piramide
\begin{scope}[shift={(10.55, 1.26)}]
\begin{scope}[shift={(3,-3)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2,3}
        \foreach \y in {0, 1, 2, 3}
        \foreach \z in {0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle; % Front face

                \draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle; % Left face
               
                \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle; % Bottom face
                
                 \draw[cube, fill=red!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=red!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=red!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

    \end{scope}

%Segunda piramide

\begin{scope}[shift={(10, 0)}]
\begin{scope}[shift={(0,-3)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2,3}
        \foreach \y in {0}
        \foreach \z in {3,2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
           \begin{scope}[shift={(3,\y,-\z)}]
                
              %   \draw[cube] (0,0,0) -- (1,0,0) -- (1,0,1) -- %(0,0,1) -- cycle; % Front face

                %\draw[cube] (0,0,0) -- (0,0,1) -- (0,1,1) -- %(0,1,0) -- cycle; % Left face
               
               % \draw[cube] (0,0,0) -- (1,0,0) -- (1,1,0) -- %(0,1,0) -- cycle; % Bottom face
                
                %\draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
               % \draw[cube, fill=blue!55!black] (0,0,1) -- %(1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
               
                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
            \begin{scope}[shift={(\x,\y,-\z)}]

                \draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face

            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(1.2,-1.44)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1}
        \foreach \y in {0}
        \foreach \z in {1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
 \begin{scope}[shift={(1,\y,-\z)}]

                 %\draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- %(1,1,1) -- (0,1,1) -- cycle; % Back face
              %\draw[cube, fill=blue!55!black] (0,0,1) -- (1,0,1) %-- (1,1,1) -- (0,1,1) -- cycle; % Top face

            \end{scope}

        }
    \end{scope}

\end{scope}

    \end{scope}

%Arreglo Amarillo parte 2 (ya no hay pero pondre la parte 2x2 amarilla

\begin{scope}[shift={(11.2,-0.42)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        
%Aqui un par amarillas un poco mas atras y dos azules mas abajo y retoques amarillos

%\begin{scope}[shift={(1,-1.01)}]
% \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- %(0,1,1) -- cycle; % Back face
              
%                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- %(1,1,1) -- (1,0,1) -- cycle; % Right face        
%\end{scope}

%\begin{scope}[shift={(2.48,-0.37)}]
% \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- %(0,1,1) -- cycle; % Back face
%              
%                \draw[cube, fill=blue!30] (1,0,0) -- (1,1,0) -- %(1,1,1) -- (1,0,1) -- cycle; % Right face        
%\end{scope}

\begin{scope}[shift={(2.45,2.93)}]
 \draw[cube, fill=orange!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
              
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face        
\end{scope}

% Aqui los retoques amarillos
\foreach \x in {0}
        \foreach \y in {0, 1, 2}
        \foreach \z in {0, 1, 2, 3}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,\z)}]
            
\begin{scope}[shift={(2.45,-0.08)}]
         
                \draw[cube, fill=orange!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face        
\end{scope}
        \end{scope}
        }

\foreach \x in {0, 1, 2}
        \foreach \y in {0}
        \foreach \z in {0, 1, 2, 3}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,\z)}]

\begin{scope}[shift={(3.45,0.29-1.38)}]
 \draw[cube, fill=blue!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
 \end{scope}

\end{scope}
        }
       
    \end{scope}

\end{scope}

\end{scope}

\end{scope}

% Aqui los cubos verdes

\begin{scope}[shift={(10.5,2.86)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0}
        \foreach \y in {0,1}
        \foreach \z in {1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube, fill=green!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=green!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=green!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(-3.3,-11.03)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1}
        \foreach \y in {0,1,2}
        \foreach \z in {2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube, fill=green!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=green!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=green!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

\begin{scope}[shift={(9.3,-11.8)}]
 \begin{scope}[rotate around x=0, rotate around y=-35]
        % Dibuja los cubos pequeños
        \foreach \x in {0,1,2}
        \foreach \y in {0,1,2,3}
        \foreach \z in {3,2,1,0}
        {
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
            \begin{scope}[shift={(\x,\y,-\z)}]
                
                 \draw[cube, fill=green!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
                \draw[cube, fill=green!55!black] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle; % Top face
                \draw[cube, fill=green!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
            \end{scope}
        }
    \end{scope}

\end{scope}

% Numeros triangulares Verdes Seccion 1

\begin{scope}[shift={(-0.94,5.78)}]    
    \begin{scope}[rotate around x=0, rotate around y=-35]
       
         % Dibuja los cubos pequeños
        
        \foreach \y in {0}
               {
        
         \begin{scope}[shift={(0,0,\y)}]
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
               
                 \draw[cube, fill=green!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
               
                \draw[cube, fill=green!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
           \end{scope}
        }
    \end{scope}
\end{scope}

 \begin{scope}[shift={(-0.35,5.559)}]    
    \begin{scope}[rotate around x=0, rotate around y=-35]
       
         % Dibuja los cubos pequeños
        
        \foreach \y in {0,1}
               {
        
         \begin{scope}[shift={(0,0,\y)}]
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
               
                 \draw[cube, fill=green!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
               
                \draw[cube, fill=green!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
           \end{scope}
        }
    \end{scope}
\end{scope}

       \begin{scope}[shift={(0.25,5.339)}]    
    \begin{scope}[rotate around x=0, rotate around y=-35]
       
         % Dibuja los cubos pequeños
        
        \foreach \y in {0,1,2}
               {
        
         \begin{scope}[shift={(0,0,\y)}]
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
               
                 \draw[cube, fill=green!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
               
                \draw[cube, fill=green!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
           \end{scope}
        }
    \end{scope}
\end{scope}

\begin{scope}[shift={(0.85,5.12)}]    
    \begin{scope}[rotate around x=0, rotate around y=-35]
       
         % Dibuja los cubos pequeños
        
        \foreach \y in {0,1,2,3}
               {
        
         \begin{scope}[shift={(0,0,\y)}]
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
               
                 \draw[cube, fill=green!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
               
                \draw[cube, fill=green!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
           \end{scope}
        }
    \end{scope}
\end{scope}

% Numeros triangulares Verdes Seccion 2

\begin{scope}[shift={(13.205, 0)}]
\begin{scope}[shift={(-0.94,5.78)}]    
    \begin{scope}[rotate around x=0, rotate around y=-35]
       
         % Dibuja los cubos pequeños
        
        \foreach \y in {0}
               {
        
         \begin{scope}[shift={(0,0,\y)}]
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
               
                 \draw[cube, fill=green!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
               
                \draw[cube, fill=green!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
           \end{scope}
        }
    \end{scope}
\end{scope}

 \begin{scope}[shift={(-0.35,5.559)}]    
    \begin{scope}[rotate around x=0, rotate around y=-35]
       
         % Dibuja los cubos pequeños
        
        \foreach \y in {0,1}
               {
        
         \begin{scope}[shift={(0,0,\y)}]
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
               
                 \draw[cube, fill=green!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face

           \end{scope}
        }
    \end{scope}
\end{scope}

       \begin{scope}[shift={(0.25,5.339)}]    
    \begin{scope}[rotate around x=0, rotate around y=-35]
       
         % Dibuja los cubos pequeños
        
        \foreach \y in {0,1,2}
               {
        
         \begin{scope}[shift={(0,0,\y)}]
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
               
                 \draw[cube, fill=green!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face

           \end{scope}
        }
    \end{scope}
\end{scope}

\begin{scope}[shift={(0.85,5.12)}]    
    \begin{scope}[rotate around x=0, rotate around y=-35]
       
         % Dibuja los cubos pequeños
        
        \foreach \y in {0,1,2}
               {
        
         \begin{scope}[shift={(0,0,\y)}]
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
               
                 \draw[cube, fill=green!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
               
                \draw[cube, fill=green!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
           \end{scope}
        }
    \end{scope}
\end{scope}
\end{scope}

% Numeros triangulares Verdes Seccion 3

\begin{scope}[shift={(0, -13.102)}]
\begin{scope}[shift={(-0.94,5.78)}]    
    \begin{scope}[rotate around x=0, rotate around y=-35]
       
         % Dibuja los cubos pequeños
        
        \foreach \y in {0}
               {
        
         \begin{scope}[shift={(0,0,\y)}]
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
               
                 \draw[cube, fill=green!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
               
                \draw[cube, fill=green!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
           \end{scope}
        }
    \end{scope}
\end{scope}

 \begin{scope}[shift={(-0.35,5.559)}]    
    \begin{scope}[rotate around x=0, rotate around y=-35]
       
         % Dibuja los cubos pequeños
        
        \foreach \y in {0,1}
               {
        
         \begin{scope}[shift={(0,0,\y)}]
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
               
                 \draw[cube, fill=green!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face

           \end{scope}
        }
    \end{scope}
\end{scope}

       \begin{scope}[shift={(0.25,5.339)}]    
    \begin{scope}[rotate around x=0, rotate around y=-35]
       
         % Dibuja los cubos pequeños
        
        \foreach \y in {0,1,2}
               {
        
         \begin{scope}[shift={(0,0,\y)}]
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
               
                 \draw[cube, fill=green!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face

           \end{scope}
        }
    \end{scope}
\end{scope}

\begin{scope}[shift={(0.85,5.12)}]    
    \begin{scope}[rotate around x=0, rotate around y=-35]
       
         % Dibuja los cubos pequeños
        
        \foreach \y in {0,1,2}
               {
        
         \begin{scope}[shift={(0,0,\y)}]
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
               
                 \draw[cube, fill=green!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
               
                \draw[cube, fill=green!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
           \end{scope}
        }
    \end{scope}
\end{scope}
\end{scope}

% Numeros triangulares Verdes Seccion 4

\begin{scope}[shift={(13.205, -13.102)}]
\begin{scope}[shift={(-0.94,5.78)}]    
    \begin{scope}[rotate around x=0, rotate around y=-35]
       
         % Dibuja los cubos pequeños
        
        \foreach \y in {0}
               {
        
         \begin{scope}[shift={(0,0,\y)}]
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
               
                 \draw[cube, fill=green!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
               
                \draw[cube, fill=green!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
           \end{scope}
        }
    \end{scope}
\end{scope}

 \begin{scope}[shift={(-0.35,5.559)}]    
    \begin{scope}[rotate around x=0, rotate around y=-35]
       
         % Dibuja los cubos pequeños
        
        \foreach \y in {0,1}
               {
        
         \begin{scope}[shift={(0,0,\y)}]
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
               
                 \draw[cube, fill=green!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face

           \end{scope}
        }
    \end{scope}
\end{scope}

       \begin{scope}[shift={(0.25,5.339)}]    
    \begin{scope}[rotate around x=0, rotate around y=-35]
       
         % Dibuja los cubos pequeños
        
        \foreach \y in {0,1,2}
               {
        
         \begin{scope}[shift={(0,0,\y)}]
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
               
                 \draw[cube, fill=green!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face

           \end{scope}
        }
    \end{scope}
\end{scope}

\begin{scope}[shift={(0.85,5.12)}]    
    \begin{scope}[rotate around x=0, rotate around y=-35]
       
         % Dibuja los cubos pequeños
        
        \foreach \y in {0,1,2}
               {
        
         \begin{scope}[shift={(0,0,\y)}]
            % Las transformaciones deben poner los cubos lejanos visualmente detrás
               
                 \draw[cube, fill=green!55] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle; % Back face
               
                \draw[cube, fill=green!30] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle; % Right face
                
           \end{scope}
        }
    \end{scope}
\end{scope}
\end{scope}

%Lineas gruesas

\begin{scope}[shift={(0,0)}]    
\draw[line width=0.6mm] (-0.9,6.8) -- (1.425,5.875);
\draw[line width=0.6mm] (-0.85,6.8) -- (-1.8, 6.47);
\draw[line width=0.6mm]  (-1.81, 6.48) -- (-1.25, 6.28);
\draw[line width=0.6mm] (-0.85-0.35,6.8-0.52) -- (-1.8-0.35, 6.47-0.52);
\draw[line width=0.6mm]  (-1.81-0.35, 6.48-0.52) -- (-1.23-0.35, 6.26-0.52);
\draw[line width=0.6mm] (-0.85-0.35-0.34,6.8-0.52-0.54) -- (-1.8-0.35-0.34, 6.47-0.52-0.54);
\draw[line width=0.6mm]  (-1.81-0.35-0.34, 6.48-0.52-0.53) -- (-1.21-0.35-0.34, 6.24-0.52-0.53);
\draw[line width=0.6mm] (-0.85-0.35-0.34,6.8-0.52-0.54) -- (-1.8-0.35-0.34, 6.47-0.52-0.54);
\draw[line width=0.6mm] (-0.85-0.35-0.34-0.28,6.8-0.52-0.54-0.55) -- (-1.8-0.35-0.34-0.28, 6.47-0.52-0.54-0.55);
\draw[line width=0.6mm]  (-1.69-0.35-0.34-0.35, 6.48-0.52-0.53-0.55) -- (-1.09-0.35-0.34-0.325, 6.24-0.52-0.53-0.565);
\draw[line width=0.6mm]  (-2.13, 4.64)--(-2.13, 3.6);
\draw[line width=0.6mm]  (1.4, 5.9)--(1.4, 4.86);
\draw[line width=0.6mm]  (-2.16, 3.6)--(1.43, 4.86);
\end{scope}

\begin{scope}[shift={(13.23,0)}]    
\draw[line width=0.6mm] (-0.9,6.8) -- (1.425,5.875);
\draw[line width=0.6mm] (-0.85,6.8) -- (-1.8, 6.47);
\draw[line width=0.6mm]  (-1.81, 6.48) -- (-1.25, 6.28);
\draw[line width=0.6mm] (-0.85-0.35,6.8-0.52) -- (-1.8-0.35, 6.47-0.52);
\draw[line width=0.6mm]  (-1.81-0.35, 6.48-0.52) -- (-1.23-0.35, 6.26-0.52);
\draw[line width=0.6mm] (-0.85-0.35-0.34,6.8-0.52-0.54) -- (-1.8-0.35-0.34, 6.47-0.52-0.54);
\draw[line width=0.6mm]  (-1.81-0.35-0.34, 6.48-0.52-0.53) -- (-1.28, 4.64+0.34);
%\draw[line width=0.6mm] (-0.85-0.35-0.34,6.8-0.52-0.54) -- %(-1.8-0.35-0.34, 6.47-0.52-0.54);
%\draw[line width=0.6mm] (-0.85-0.35-0.34-0.28,6.8-0.52-0.54-0.55) %-- (-1.8-0.35-0.34-0.28, 6.47-0.52-0.54-0.55);
%\draw[line width=0.6mm]  (-1.69-0.35-0.34-0.35, %6.48-0.52-0.53-0.55) -- (-1.09-0.35-0.34-0.325, 6.24-0.52-0.53-0.565);
\draw[line width=0.6mm]  (-1.3, 4.64+0.35)--(-1.3, 3.6+0.35);
\draw[line width=0.6mm]  (1.4, 5.9)--(1.4, 4.86);
\draw[line width=0.6mm]  (-1.3, 3.95)--(1.43, 4.86);
\end{scope}

\begin{scope}[shift={(0,-13.12)}]    
\draw[line width=0.6mm] (-0.9,6.8) -- (1.425,5.875);
\draw[line width=0.6mm] (-0.85,6.8) -- (-1.8, 6.47);
\draw[line width=0.6mm]  (-1.81, 6.48) -- (-1.25, 6.28);
\draw[line width=0.6mm] (-0.85-0.35,6.8-0.52) -- (-1.8-0.35, 6.47-0.52);
\draw[line width=0.6mm] (-2.2, 5.95) -- (-0.35, 5.25);
\draw[line width=0.6mm]  (-0.32, 5.9-0.6)--(-0.32, 4.86-0.6);
\draw[line width=0.6mm]  (1.4, 5.9)--(1.4, 4.86);
\draw[line width=0.6mm]  (-0.34, 4.28)--(1.43, 4.86);
\end{scope}

\begin{scope}[shift={(13.23,-13.12)}]    
\draw[line width=0.6mm] (-0.9,6.8) -- (1.425,5.875);
\draw[line width=0.6mm] (-0.85,6.8) -- (-1.8, 6.47);
\draw[line width=0.6mm] (-0.9-0.89,6.8-0.3) -- (1.425-0.85,5.875-0.3);
\draw[line width=0.6mm]  (0.5, 5.9-0.33)--(0.5, 4.86-0.34);
\draw[line width=0.6mm]  (1.4, 5.9)--(1.4, 4.86);
\draw[line width=0.6mm]  (0.5, 4.55)--(1.43, 4.86);
\end{scope}

%Flechas

\begin{scope}[shift={(-0.5,4.9)}] 
\draw[<->] (8.25,-5) -- (10.7,-5.9) node[midway, below] {$n$};

\draw[<->] (10.8,-5.9) -- (15.2,-4.35) node[midway, below] {$\ \ n+1$};
\draw[<->]  (15.43,-4.05) -- (15.43, 0.9) node[midway, right] {\hskip -.25cm $\ \ n+1$};
\end{scope}

\begin{scope}[shift={(-0.5-13.18,4.9)}] 
\draw[<->] (8.25,-5) -- (10.7,-5.9) node[midway, below] {$n$};

\draw[<->] (10.8,-5.9) -- (15.2,-4.35) node[midway, below] {$\ \ n+1$};
\draw[<->]  (15.43,-4.05) -- (15.43, 0.9) node[midway, right] {\hskip -.25cm $\ \ n+1$};
\end{scope}

\begin{scope}[shift={(-0.5-13.18,4.9-13.1)}] 
\draw[<->] (8.25,-5) -- (10.7,-5.9) node[midway, below] {$n$};

\draw[<->] (10.8,-5.9) -- (15.2,-4.35) node[midway, below] {$\ \ n+1$};
\draw[<->]  (15.43,-4.05) -- (15.43, 0.9) node[midway, right] {\hskip -.25cm $\ \ n+1$};
\end{scope}

\begin{scope}[shift={(-0.5,4.9-13.1)}] 
\draw[<->] (8.25,-5) -- (10.7,-5.9) node[midway, below] {$n$};

\draw[<->] (10.8,-5.9) -- (15.2,-4.35) node[midway, below] {$\ \ n+1$};
\draw[<->]  (15.43,-4.05) -- (15.43, 0.9) node[midway, right] {\hskip -.25cm $\ \ n+1$};
\end{scope}

\begin{scope}[shift={(-0.5-13.18,4.9-13.1)}] 
\draw[<->] (8.25,-5) -- (10.7,-5.9) node[midway, below] {$n$};

\draw[<->] (10.8,-5.9) -- (15.2,-4.35) node[midway, below] {$\ \ n+1$};
\draw[<->]  (15.43,-4.05) -- (15.43, 0.9) node[midway, right] {\hskip -.25cm $\ \ n+1$};
\end{scope}

\begin{scope}[shift={(-0.5,4.9-13.1)}] 
\draw[<->] (8.25,-5) -- (10.7,-5.9) node[midway, below] {$n$};

\draw[<->] (10.8,-5.9) -- (15.2,-4.35) node[midway, below] {$\ \ n+1$};
\draw[<->]  (15.43,-4.05) -- (15.43, 0.9) node[midway, right] {\hskip -.25cm $\ \ n+1$};
\end{scope}
\end{tikzpicture}
